Analytical and numerical study of a modified cell problem for the numerical homogenization of multiscale random fields

A central question in numerical homogenization of partial differential equations with multiscale coefficients is the accurate computation of effective quantities, such as the homogenized coefficients. Computing homogenized coefficients requires solving local corrector problems followed by upscaling relevant local data. The most naive way of computing homogenized coefficients is by solving a local elliptic problem, which is known to suffer from the so-called resonance error dominating all other errors inherent in multiscale computations. A far more efficient modelling strategy, based on adding an exponential correction term to the standard local elliptic problem, has recently been proved to result in exponentially decaying error bounds with respect to the size of the local geometry. The questions in relation with the accuracy and computational efficiency of this approach has been previously addressed in the context of periodic homogenization. The present article concerns the extension of mathematical and numerical study of this modified elliptic corrector problem to stochastic homogenization problems. In particular, we assume a stationary, ergodic micro-structure and i) establish the well-posedness of the corrector equation, ii) analyse the bias (or the systematic error) originating from additional exponential correction term in the model. Numerical results corroborating our theoretical findings are presented.

==> img/logitNormal1D/coeff_Matern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=2.1in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=1,
ymax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-8	1.53930124965082\\
-7.98	1.54036330123387\\
-7.96	1.54123032871274\\
-7.94	1.53993234220208\\
-7.92	1.53354590543388\\
-7.9	1.52730787855114\\
-7.88	1.51934205450456\\
-7.86	1.51020156410868\\
-7.84	1.50485538576853\\
-7.82	1.50413849011294\\
-7.8	1.50357186866033\\
-7.78	1.49896238022885\\
-7.76	1.49262275452572\\
-7.74	1.48469116471736\\
-7.72	1.47644841025895\\
-7.7	1.46763435619859\\
-7.68	1.45824230526399\\
-7.66	1.44668334152598\\
-7.64	1.43697144788048\\
-7.62	1.43213252110279\\
-7.6	1.43159824735373\\
-7.58	1.42896644154099\\
-7.56	1.42785214265135\\
-7.54	1.43171188698927\\
-7.52	1.43774107055383\\
-7.5	1.4458979036451\\
-7.48	1.45208301404403\\
-7.46	1.4590383710449\\
-7.44	1.46712373098997\\
-7.42	1.47592991143337\\
-7.4	1.48481102777474\\
-7.38	1.4913059905277\\
-7.36	1.49619061501975\\
-7.34	1.50283258384885\\
-7.32	1.51425309472057\\
-7.3	1.52830970818119\\
-7.28	1.54103420914145\\
-7.26	1.55137070443475\\
-7.24	1.55939537867551\\
-7.22	1.5675836115616\\
-7.2	1.57247585977054\\
-7.18	1.57491136067613\\
-7.16	1.57707459511792\\
-7.14	1.58146944478678\\
-7.12	1.58617039347316\\
-7.1	1.5935905310723\\
-7.08	1.60161523175508\\
-7.06	1.6104833078691\\
-7.04	1.6180896759651\\
-7.02	1.62506438197357\\
-7	1.6319384147639\\
-6.98	1.63935299770489\\
-6.96	1.64481370827161\\
-6.94	1.65171347519576\\
-6.92	1.65970333697332\\
-6.9	1.66568133009506\\
-6.88	1.66760040957117\\
-6.86	1.66595350513739\\
-6.84	1.66325330817391\\
-6.82	1.66052943632663\\
-6.8	1.65675639692544\\
-6.78	1.65585476497092\\
-6.76	1.65534388788492\\
-6.74	1.65700395032248\\
-6.72	1.6563350752822\\
-6.7	1.65791851667998\\
-6.68	1.65952927515307\\
-6.66	1.66046232291249\\
-6.64	1.66798680534984\\
-6.62	1.67960758645791\\
-6.6	1.68942051416361\\
-6.58	1.6979609388052\\
-6.56	1.70467898110973\\
-6.54	1.71102685303885\\
-6.52	1.71316067037356\\
-6.5	1.71370032989053\\
-6.48	1.71630111268032\\
-6.46	1.7177969690504\\
-6.44	1.71723041615433\\
-6.42	1.71639040216162\\
-6.4	1.71332312350927\\
-6.38	1.71112036395033\\
-6.36	1.70890955329374\\
-6.34	1.70829868270134\\
-6.32	1.7061933495446\\
-6.3	1.69904992827803\\
-6.28	1.69189674532248\\
-6.26	1.68621099905816\\
-6.24	1.68516254344449\\
-6.22	1.68687945306967\\
-6.2	1.68782828499366\\
-6.18	1.68452955032028\\
-6.16	1.68059917699672\\
-6.14	1.68019799276869\\
-6.12	1.68237717473198\\
-6.1	1.68158954857384\\
-6.08	1.67961749491158\\
-6.06	1.6775888031195\\
-6.04	1.67246039077956\\
-6.02	1.66928125496911\\
-6	1.66713719835962\\
-5.98	1.66630882006353\\
-5.96	1.66542182845792\\
-5.94	1.66226912188335\\
-5.92	1.66103943251908\\
-5.9	1.65590744617087\\
-5.88	1.64947601586196\\
-5.86	1.64401229097597\\
-5.84	1.6394184297779\\
-5.82	1.6374120718414\\
-5.8	1.63790113561812\\
-5.78	1.63907300110612\\
-5.76	1.64152487878951\\
-5.74	1.64591573697091\\
-5.72	1.6481456968619\\
-5.7	1.64701744377277\\
-5.68	1.64575218063901\\
-5.66	1.64255105494726\\
-5.64	1.64030826129748\\
-5.62	1.63909984740648\\
-5.6	1.64194060218362\\
-5.58	1.64697807050073\\
-5.56	1.65342107952872\\
-5.54	1.6558558067451\\
-5.52	1.65979751448026\\
-5.5	1.66460500003131\\
-5.48	1.66870894472136\\
-5.46	1.66996120348155\\
-5.44	1.66994601266363\\
-5.42	1.66853890606707\\
-5.4	1.66657605044409\\
-5.38	1.6633538200093\\
-5.36	1.65981642775439\\
-5.34	1.65658696233418\\
-5.32	1.65493198719211\\
-5.3	1.65450452131001\\
-5.28	1.65746091774487\\
-5.26	1.65853258270537\\
-5.24	1.65730023025641\\
-5.22	1.6566611399548\\
-5.2	1.65644807080024\\
-5.18	1.65652426709048\\
-5.16	1.65847512103962\\
-5.14	1.66005518522056\\
-5.12	1.66164807433081\\
-5.1	1.66270772202395\\
-5.08	1.6642400909274\\
-5.06	1.66057778140395\\
-5.04	1.6551775459359\\
-5.02	1.64826475245419\\
-5	1.64198392230673\\
-4.98	1.63512120794336\\
-4.96	1.62710075360172\\
-4.94	1.62207013946452\\
-4.92	1.61615082613901\\
-4.9	1.60966902603483\\
-4.88	1.60016444851995\\
-4.86	1.59541458821411\\
-4.84	1.59121882109616\\
-4.82	1.58432466685134\\
-4.8	1.5760114140124\\
-4.78	1.56559195740055\\
-4.76	1.55301248387557\\
-4.74	1.54389494438393\\
-4.72	1.53423143526426\\
-4.7	1.52393276550471\\
-4.68	1.5180671227836\\
-4.66	1.51529832728899\\
-4.64	1.51648741993543\\
-4.62	1.51820864923534\\
-4.6	1.51825437942349\\
-4.58	1.51941395033063\\
-4.56	1.52084022442937\\
-4.54	1.52246007665969\\
-4.52	1.52229669075786\\
-4.5	1.5220158318149\\
-4.48	1.52004729115282\\
-4.46	1.51842350410892\\
-4.44	1.51689670112929\\
-4.42	1.51573507013548\\
-4.4	1.51442409546337\\
-4.38	1.50865878018363\\
-4.36	1.50144133706531\\
-4.34	1.49355183563379\\
-4.32	1.48659148544567\\
-4.3	1.48054021491384\\
-4.28	1.47944253525447\\
-4.26	1.47848140054003\\
-4.24	1.47660750419688\\
-4.22	1.47191530751731\\
-4.2	1.46907399460134\\
-4.18	1.46106108824043\\
-4.16	1.45307654555712\\
-4.14	1.44410240234681\\
-4.12	1.43392287219761\\
-4.1	1.42904738226044\\
-4.08	1.42877258748351\\
-4.06	1.42742791539245\\
-4.04	1.42830009205417\\
-4.02	1.43200035773259\\
-4	1.43944723796356\\
-3.98	1.44750372573304\\
-3.96	1.45688819116868\\
-3.94	1.46612636996133\\
-3.92	1.47343395301723\\
-3.9	1.47833188311615\\
-3.88	1.4806939754894\\
-3.86	1.47891917637467\\
-3.84	1.48021930656234\\
-3.82	1.48443320867129\\
-3.8	1.49215208841179\\
-3.78	1.49705772997864\\
-3.76	1.50100240394501\\
-3.74	1.50645230190043\\
-3.72	1.51077888973893\\
-3.7	1.51381760147886\\
-3.68	1.51521088423378\\
-3.66	1.51484250044688\\
-3.64	1.51419233884038\\
-3.62	1.5114644326684\\
-3.6	1.50566336625085\\
-3.58	1.50578383602814\\
-3.56	1.50857232711891\\
-3.54	1.50833726034127\\
-3.52	1.5073147466145\\
-3.5	1.50480433135124\\
-3.48	1.50071795522195\\
-3.46	1.49884487402915\\
-3.44	1.49803814890366\\
-3.42	1.50061014558915\\
-3.4	1.50293271147322\\
-3.38	1.50719351101572\\
-3.36	1.51065869635163\\
-3.34	1.51217644804478\\
-3.32	1.5122062280363\\
-3.3	1.5131147967264\\
-3.28	1.51243898644446\\
-3.26	1.51270321589102\\
-3.24	1.51518999218872\\
-3.22	1.51545366705525\\
-3.2	1.51429393339927\\
-3.18	1.51571790370232\\
-3.16	1.51825975248389\\
-3.14	1.51773021227688\\
-3.12	1.51247976669503\\
-3.1	1.50626888610381\\
-3.08	1.49789209338858\\
-3.06	1.48615079885423\\
-3.04	1.47528942320304\\
-3.02	1.46615738134305\\
-3	1.4548532599671\\
-2.98	1.4426864326497\\
-2.96	1.43137300977963\\
-2.94	1.41609558075655\\
-2.92	1.40183434471625\\
-2.9	1.38898058509145\\
-2.88	1.37620779746273\\
-2.86	1.36353028053402\\
-2.84	1.35079568578029\\
-2.82	1.34027890164357\\
-2.8	1.32977094806962\\
-2.78	1.31836147822204\\
-2.76	1.30791487239138\\
-2.74	1.29879348315154\\
-2.72	1.28951986378554\\
-2.7	1.28123197696067\\
-2.68	1.27578626797855\\
-2.66	1.27132699669153\\
-2.64	1.26864639431753\\
-2.62	1.26647935591094\\
-2.6	1.26626181007755\\
-2.58	1.26788548191243\\
-2.56	1.26873722930568\\
-2.54	1.27075481017172\\
-2.52	1.27432817714631\\
-2.5	1.27797634302149\\
-2.48	1.28048943837356\\
-2.46	1.28513530211069\\
-2.44	1.29015561035962\\
-2.42	1.29500260061429\\
-2.4	1.29942126875182\\
-2.38	1.30260247427709\\
-2.36	1.30506009233217\\
-2.34	1.3038548021656\\
-2.32	1.2995077803354\\
-2.3	1.29366680269574\\
-2.28	1.28486120903116\\
-2.26	1.27796551648145\\
-2.24	1.2754579712058\\
-2.22	1.27295784049082\\
-2.2	1.2683531457022\\
-2.18	1.26589754277734\\
-2.16	1.26591641116741\\
-2.14	1.26305643892651\\
-2.12	1.26153528744593\\
-2.1	1.26088677254139\\
-2.08	1.25802136434115\\
-2.06	1.25205868642795\\
-2.04	1.24931637666614\\
-2.02	1.24867751185686\\
-2	1.2477036017677\\
-1.98	1.24592509005777\\
-1.96	1.24509440646169\\
-1.94	1.24703711569239\\
-1.92	1.25230547265679\\
-1.9	1.26122401159304\\
-1.88	1.27028302221243\\
-1.86	1.27940840538473\\
-1.84	1.28743363339241\\
-1.82	1.29028912422367\\
-1.8	1.29086995629888\\
-1.78	1.2911195690998\\
-1.76	1.29076250656302\\
-1.74	1.28950329567186\\
-1.72	1.29317870491729\\
-1.7	1.29847252628466\\
-1.68	1.3044020190201\\
-1.66	1.31318010675865\\
-1.64	1.32430183002078\\
-1.62	1.33850217704419\\
-1.6	1.35303885846775\\
-1.58	1.36945766758206\\
-1.56	1.38585175273536\\
-1.54	1.40203942469169\\
-1.52	1.41920120203771\\
-1.5	1.43693763335696\\
-1.48	1.45816998167567\\
-1.46	1.47875207688238\\
-1.44	1.49716509069145\\
-1.42	1.51148702209877\\
-1.4	1.52081423596185\\
-1.38	1.52771217985299\\
-1.36	1.53596199931163\\
-1.34	1.54278970956194\\
-1.32	1.552499451091\\
-1.3	1.56286310938758\\
-1.28	1.57505329812041\\
-1.26	1.58835353987275\\
-1.24	1.60383634462286\\
-1.22	1.61663076578121\\
-1.2	1.62786277014582\\
-1.18	1.64061346309029\\
-1.16	1.6509929697236\\
-1.14	1.65967735308213\\
-1.12	1.6680711326469\\
-1.1	1.675052260145\\
-1.08	1.67905179871147\\
-1.06	1.6820388069143\\
-1.04	1.68538498090418\\
-1.02	1.68492147805688\\
-1	1.68450036020726\\
-0.98	1.68501119638648\\
-0.96	1.68744547559613\\
-0.94	1.68816463668855\\
-0.92	1.68783538611529\\
-0.9	1.68715352475221\\
-0.88	1.68143790508943\\
-0.86	1.68002209436977\\
-0.84	1.68232051525497\\
-0.82	1.68452963077036\\
-0.8	1.68773001680161\\
-0.78	1.68669988427908\\
-0.76	1.68678560036566\\
-0.74	1.68228897613502\\
-0.72	1.67762444606841\\
-0.7	1.66903751645892\\
-0.68	1.6588890170388\\
-0.66	1.65022487101485\\
-0.64	1.64339726867201\\
-0.62	1.63340941508496\\
-0.6	1.62036728175374\\
-0.58	1.60494167881159\\
-0.56	1.58815185984043\\
-0.54	1.57192548037994\\
-0.52	1.55991330215991\\
-0.5	1.55043304038271\\
-0.48	1.53818162219904\\
-0.46	1.52781037900249\\
-0.44	1.52052778557444\\
-0.42	1.51387146874575\\
-0.4	1.5093801890096\\
-0.38	1.50408904836092\\
-0.36	1.50005077286496\\
-0.34	1.49894112515346\\
-0.32	1.49688685749426\\
-0.3	1.49397518087901\\
-0.28	1.49137276364312\\
-0.26	1.48678014131195\\
-0.24	1.48483162712981\\
-0.22	1.48312945266449\\
-0.2	1.48816363380104\\
-0.18	1.49515750675335\\
-0.16	1.50391964450254\\
-0.14	1.51592368107334\\
-0.12	1.52725130946818\\
-0.0999999999999996	1.53845208221901\\
-0.0800000000000001	1.5473354491187\\
-0.0599999999999996	1.55124681824027\\
-0.04	1.55255323561591\\
-0.0199999999999996	1.55527410271043\\
0	1.5573285730624\\
0.0199999999999996	1.5577899056332\\
0.0399999999999991	1.56102759361018\\
0.0600000000000005	1.56388307562122\\
0.0800000000000001	1.56846710662724\\
0.0999999999999996	1.57541628997842\\
0.119999999999999	1.58230594347724\\
0.140000000000001	1.58792889305264\\
0.16	1.59305498646207\\
0.18	1.59843086634801\\
0.199999999999999	1.60389086693026\\
0.220000000000001	1.60655177512639\\
0.24	1.60259541536304\\
0.26	1.6023236748084\\
0.279999999999999	1.60163690515193\\
0.300000000000001	1.60120762322764\\
0.32	1.59783966039133\\
0.34	1.59229282432878\\
0.359999999999999	1.58662949074478\\
0.380000000000001	1.58045007522421\\
0.4	1.57309300402357\\
0.42	1.5676038797224\\
0.44	1.56021874895575\\
0.460000000000001	1.55547708907171\\
0.48	1.55159350323736\\
0.5	1.54969550405901\\
0.52	1.5480917603449\\
0.539999999999999	1.54470636386553\\
0.560000000000001	1.54314509687538\\
0.58	1.54367311294116\\
0.6	1.54946531735046\\
0.619999999999999	1.5552839980908\\
0.640000000000001	1.56213692135018\\
0.66	1.57104653214605\\
0.68	1.57966478104787\\
0.699999999999999	1.58922782232656\\
0.720000000000001	1.59917329352854\\
0.74	1.60645190999534\\
0.76	1.61118677874621\\
0.779999999999999	1.61311736281658\\
0.800000000000001	1.6127399030333\\
0.82	1.61461230576357\\
0.84	1.6156531438766\\
0.859999999999999	1.61695918139807\\
0.880000000000001	1.62113546389311\\
0.9	1.62487361101397\\
0.92	1.63060542198178\\
0.94	1.63828845565091\\
0.960000000000001	1.64380622411773\\
0.98	1.64804418965326\\
1	1.65197078031975\\
1.02	1.65697369339931\\
1.04	1.6631231661038\\
1.06	1.66839147181185\\
1.08	1.67499724179444\\
1.1	1.68110635275439\\
1.12	1.68961365100844\\
1.14	1.69622553371512\\
1.16	1.70342171037179\\
1.18	1.71157112841433\\
1.2	1.71875628311196\\
1.22	1.72195561922487\\
1.24	1.72392216854278\\
1.26	1.72743533255777\\
1.28	1.73181443410833\\
1.3	1.73651546409923\\
1.32	1.73867100062767\\
1.34	1.74099859733234\\
1.36	1.74222703828006\\
1.38	1.74468278020831\\
1.4	1.74576348399783\\
1.42	1.74795699919414\\
1.44	1.74939388109601\\
1.46	1.75080993463155\\
1.48	1.75046861043539\\
1.5	1.74929280345166\\
1.52	1.74771515023415\\
1.54	1.74577771084615\\
1.56	1.74523753860693\\
1.58	1.74659905889896\\
1.6	1.74947119978718\\
1.62	1.75277461324115\\
1.64	1.75541799166021\\
1.66	1.75767686504497\\
1.68	1.75820122102854\\
1.7	1.75599441491432\\
1.72	1.75302215954236\\
1.74	1.75155800538541\\
1.76	1.74766701006068\\
1.78	1.74324999014466\\
1.8	1.7352597065775\\
1.82	1.72295901464057\\
1.84	1.71062441512622\\
1.86	1.69772693089896\\
1.88	1.68267180352623\\
1.9	1.66787496432097\\
1.92	1.65705083004484\\
1.94	1.64760526620457\\
1.96	1.63841089226907\\
1.98	1.62985323422365\\
2	1.62159752239924\\
2.02	1.61396777405039\\
2.04	1.60804443690632\\
2.06	1.60105946051169\\
2.08	1.59616382740192\\
2.1	1.59312168448826\\
2.12	1.59362373258539\\
2.14	1.59542258080497\\
2.16	1.5941721855134\\
2.18	1.59396427415108\\
2.2	1.59679085131198\\
2.22	1.59846662444619\\
2.24	1.59976376267363\\
2.26	1.60018815001039\\
2.28	1.60435069360165\\
2.3	1.60707979498194\\
2.32	1.60693581978956\\
2.34	1.60331272191517\\
2.36	1.59926963300077\\
2.38	1.59922467833154\\
2.4	1.60218533034598\\
2.42	1.60343772364784\\
2.44	1.60455751928534\\
2.46	1.60391780222236\\
2.48	1.60072175315681\\
2.5	1.5960617879819\\
2.52	1.58774729181457\\
2.54	1.57528286143884\\
2.56	1.56436822177942\\
2.58	1.55749006607667\\
2.6	1.55069234248179\\
2.62	1.54107901609351\\
2.64	1.53561056345198\\
2.66	1.53199491408777\\
2.68	1.52564563021836\\
2.7	1.51737514340352\\
2.72	1.50772588761276\\
2.74	1.49874119846548\\
2.76	1.48775744395886\\
2.78	1.48194217772275\\
2.8	1.47683847201704\\
2.82	1.47240458237842\\
2.84	1.47266330204802\\
2.86	1.47008762633126\\
2.88	1.4714877002756\\
2.9	1.4716863954808\\
2.92	1.47529156048856\\
2.94	1.48193869264669\\
2.96	1.48808480947604\\
2.98	1.49330363578159\\
3	1.50107307034177\\
3.02	1.50823278309002\\
3.04	1.51283806303975\\
3.06	1.51919265094017\\
3.08	1.52463351749922\\
3.1	1.52944075393657\\
3.12	1.53395273982833\\
3.14	1.53491201975437\\
3.16	1.53729929381349\\
3.18	1.53734864398037\\
3.2	1.53562306912127\\
3.22	1.53390586635519\\
3.24	1.53489740964093\\
3.26	1.5351927991375\\
3.28	1.53176524791286\\
3.3	1.52544359748441\\
3.32	1.51456251593791\\
3.34	1.50393064107032\\
3.36	1.49451621198368\\
3.38	1.48604237993601\\
3.4	1.48172340855457\\
3.42	1.48188167100169\\
3.44	1.48279216831799\\
3.46	1.4852511673979\\
3.48	1.48900041273278\\
3.5	1.49222439176607\\
3.52	1.49696763176384\\
3.54	1.5007559708228\\
3.56	1.50151331995071\\
3.58	1.50189553148201\\
3.6	1.50407106993472\\
3.62	1.51060900803562\\
3.64	1.51628773565097\\
3.66	1.5187321153579\\
3.68	1.51888615078942\\
3.7	1.51855003923935\\
3.72	1.51500234278074\\
3.74	1.51073817165172\\
3.76	1.5071647343391\\
3.78	1.50714770234968\\
3.8	1.50912707333133\\
3.82	1.51282669310635\\
3.84	1.51601178792786\\
3.86	1.51384116019337\\
3.88	1.51167649486722\\
3.9	1.5141097666455\\
3.92	1.52033439028796\\
3.94	1.53022508897708\\
3.96	1.5356418666933\\
3.98	1.53759161920517\\
4	1.53518607569038\\
4.02	1.52918023266431\\
4.04	1.51839634986372\\
4.06	1.50883474822971\\
4.08	1.49673455759844\\
4.1	1.48236692002828\\
4.12	1.46669408787605\\
4.14	1.45557234967104\\
4.16	1.44875456042311\\
4.18	1.44496097365942\\
4.2	1.44234550483035\\
4.22	1.44409890578205\\
4.24	1.44654120070676\\
4.26	1.44881734706452\\
4.28	1.45361472838283\\
4.3	1.45579218369871\\
4.32	1.4567932945417\\
4.34	1.45352852243203\\
4.36	1.45014553462894\\
4.38	1.44853135086809\\
4.4	1.45253145837035\\
4.42	1.45797304904537\\
4.44	1.46345725268651\\
4.46	1.46676680441682\\
4.48	1.47036079190241\\
4.5	1.47608246274451\\
4.52	1.48399717044762\\
4.54	1.49054402507241\\
4.56	1.49861575704592\\
4.58	1.50653143924351\\
4.6	1.50729393031185\\
4.62	1.50645457653792\\
4.64	1.505767346087\\
4.66	1.50266484835073\\
4.68	1.50261467492247\\
4.7	1.4975376217808\\
4.72	1.49008523129053\\
4.74	1.47986998301695\\
4.76	1.47131201217441\\
4.78	1.46830216748789\\
4.8	1.46873611984589\\
4.82	1.47067094678368\\
4.84	1.47425221904321\\
4.86	1.4824665468233\\
4.88	1.49397750305774\\
4.9	1.50927766690004\\
4.92	1.52520930049136\\
4.94	1.54219495374237\\
4.96	1.55761926314528\\
4.98	1.57135359522508\\
5	1.58177803874562\\
5.02	1.5871391658481\\
5.04	1.59263623517073\\
5.06	1.59519631260505\\
5.08	1.59521901963654\\
5.1	1.59642339613723\\
5.12	1.59486597736615\\
5.14	1.59416110509466\\
5.16	1.59218460706692\\
5.18	1.59109922200371\\
5.2	1.58809084365001\\
5.22	1.58491261457097\\
5.24	1.58280156297894\\
5.26	1.58168928720324\\
5.28	1.58096174960037\\
5.3	1.57629214728321\\
5.32	1.57052425756078\\
5.34	1.56381283281779\\
5.36	1.56029778466097\\
5.38	1.5557248394209\\
5.4	1.54945361560907\\
5.42	1.54135579158982\\
5.44	1.5342426730071\\
5.46	1.53076327706207\\
5.48	1.53170366145326\\
5.5	1.53286352693159\\
5.52	1.53526768302122\\
5.54	1.53674116626737\\
5.56	1.54171549070371\\
5.58	1.54738878296168\\
5.6	1.5536951273504\\
5.62	1.56321105741951\\
5.64	1.57441653396607\\
5.66	1.58625380448146\\
5.68	1.59605759462101\\
5.7	1.60302263680562\\
5.72	1.60770474494323\\
5.74	1.61058829581852\\
5.76	1.61637442229998\\
5.78	1.62390327321886\\
5.8	1.62878642627066\\
5.82	1.63474692300479\\
5.84	1.64065817101251\\
5.86	1.64774760350901\\
5.88	1.65596103149694\\
5.9	1.66249595911363\\
5.92	1.66839212482606\\
5.94	1.67138699043058\\
5.96	1.67056555167772\\
5.98	1.67271998836631\\
6	1.67768901335677\\
6.02	1.68222688715157\\
6.04	1.68563917949656\\
6.06	1.6864299411365\\
6.08	1.68952903817218\\
6.1	1.68929519063015\\
6.12	1.68765983944616\\
6.14	1.68491899810396\\
6.16	1.68240809312688\\
6.18	1.68002562713159\\
6.2	1.676630815532\\
6.22	1.66998827791395\\
6.24	1.66253180526086\\
6.26	1.65902572517192\\
6.28	1.65152490834387\\
6.3	1.64107733587047\\
6.32	1.6297747279656\\
6.34	1.61556613783983\\
6.36	1.59862021910096\\
6.38	1.58376625347408\\
6.4	1.56392437720153\\
6.42	1.54614655373004\\
6.44	1.52395021493801\\
6.46	1.50159770895975\\
6.48	1.48038832275463\\
6.5	1.46169448306659\\
6.52	1.4435993211762\\
6.54	1.43202078811226\\
6.56	1.42213496123724\\
6.58	1.41383756935892\\
6.6	1.40371466871766\\
6.62	1.38974148737917\\
6.64	1.37680035974549\\
6.66	1.36596418425539\\
6.68	1.35718979618258\\
6.7	1.35003090738768\\
6.72	1.34527086420787\\
6.74	1.33989340429954\\
6.76	1.33300275114416\\
6.78	1.32324293859442\\
6.8	1.31564279913623\\
6.82	1.31160677452633\\
6.84	1.31251571231434\\
6.86	1.31350160529563\\
6.88	1.31604906736141\\
6.9	1.31590394151444\\
6.92	1.31483741983626\\
6.94	1.31417685440501\\
6.96	1.31487660734663\\
6.98	1.31779574576744\\
7	1.32016798511565\\
7.02	1.32411880065134\\
7.04	1.32934560337231\\
7.06	1.33933062129416\\
7.08	1.34924838669963\\
7.1	1.36105506873169\\
7.12	1.37680925178821\\
7.14	1.3915594513581\\
7.16	1.41042463008398\\
7.18	1.42874220352254\\
7.2	1.44092753526288\\
7.22	1.45057686171663\\
7.24	1.46131337126023\\
7.26	1.47260352368486\\
7.28	1.47913905857379\\
7.3	1.48254668517903\\
7.32	1.4884634356221\\
7.34	1.49517973462072\\
7.36	1.5040326762825\\
7.38	1.51185991530555\\
7.4	1.51555600049377\\
7.42	1.51350968475707\\
7.44	1.50919712089185\\
7.46	1.50543701300345\\
7.48	1.50513242344602\\
7.5	1.5079201594382\\
7.52	1.51026416895673\\
7.54	1.51406805673887\\
7.56	1.52025625794648\\
7.58	1.52633813307808\\
7.6	1.53122238332523\\
7.62	1.53847766146799\\
7.64	1.54412140123187\\
7.66	1.54787142234352\\
7.68	1.54666496885302\\
7.7	1.54173131095904\\
7.72	1.53687703211923\\
7.74	1.52952691783407\\
7.76	1.52404118258813\\
7.78	1.52041027275361\\
7.8	1.51344531912802\\
7.82	1.50484648191064\\
7.84	1.49723119077849\\
7.86	1.49182899569309\\
7.88	1.49252080598624\\
7.9	1.49683304150512\\
7.92	1.49949787392271\\
7.94	1.49824148062377\\
7.96	1.49590184986763\\
7.98	1.49427230889498\\
8	1.4910252969827\\
};
%\addplot [color=myred, forget plot]
%  table[row sep=crcr]{%
%-8	1.54818875544358\\
%-7.98	1.53986977215305\\
%-7.96	1.53293500566636\\
%-7.94	1.52318792806458\\
%-7.92	1.51352263131937\\
%-7.9	1.50420637441498\\
%-7.88	1.49585145221005\\
%-7.86	1.48374901276093\\
%-7.84	1.4717785222191\\
%-7.82	1.46116338896118\\
%-7.8	1.45442029230323\\
%-7.78	1.44948093235037\\
%-7.76	1.43955531986819\\
%-7.74	1.42786412403766\\
%-7.72	1.41670776862676\\
%-7.7	1.41190180884022\\
%-7.68	1.40645844449583\\
%-7.66	1.39825367133829\\
%-7.64	1.38983242429388\\
%-7.62	1.37810623876658\\
%-7.6	1.36554865750986\\
%-7.58	1.35713205416382\\
%-7.56	1.35276347261404\\
%-7.54	1.34533970670742\\
%-7.52	1.3396184600389\\
%-7.5	1.33463200666585\\
%-7.48	1.33162723586633\\
%-7.46	1.32885379726454\\
%-7.44	1.32837439042041\\
%-7.42	1.32858278090276\\
%-7.4	1.32892994028225\\
%-7.38	1.33182832546064\\
%-7.36	1.33596288289123\\
%-7.34	1.34125438580226\\
%-7.32	1.34896919479394\\
%-7.3	1.36139222660031\\
%-7.28	1.37515260983909\\
%-7.26	1.38548426694502\\
%-7.24	1.39153317209668\\
%-7.22	1.39247983163056\\
%-7.2	1.39058159822042\\
%-7.18	1.39076491909993\\
%-7.16	1.39518417315106\\
%-7.14	1.39913153397226\\
%-7.12	1.4013264475276\\
%-7.1	1.40032876790261\\
%-7.08	1.39390853046887\\
%-7.06	1.38297339481401\\
%-7.04	1.36248903912804\\
%-7.02	1.34271576857534\\
%-7	1.32547212033894\\
%-6.98	1.31024869989216\\
%-6.96	1.29867938413928\\
%-6.94	1.28999406459776\\
%-6.92	1.28296482573776\\
%-6.9	1.27497490353532\\
%-6.88	1.26964555641922\\
%-6.86	1.26481027693798\\
%-6.84	1.26037854244235\\
%-6.82	1.25860984646838\\
%-6.8	1.25563199456532\\
%-6.78	1.25106163646687\\
%-6.76	1.24746534486695\\
%-6.74	1.24546094011756\\
%-6.72	1.24539240016829\\
%-6.7	1.24754035279976\\
%-6.68	1.2490554053886\\
%-6.66	1.25047502121345\\
%-6.64	1.25356348201495\\
%-6.62	1.25589829163042\\
%-6.6	1.25700258677372\\
%-6.58	1.25934787384891\\
%-6.56	1.26603656786423\\
%-6.54	1.27069620039936\\
%-6.52	1.27762480103465\\
%-6.5	1.28253167952981\\
%-6.48	1.28525307118577\\
%-6.46	1.28779162383078\\
%-6.44	1.29154072766292\\
%-6.42	1.29809260195885\\
%-6.4	1.30480393807374\\
%-6.38	1.31473758833328\\
%-6.36	1.32451357439025\\
%-6.34	1.33556413326229\\
%-6.32	1.34694904167809\\
%-6.3	1.35661620414977\\
%-6.28	1.36481884206443\\
%-6.26	1.37681313915378\\
%-6.24	1.38975486153571\\
%-6.22	1.40137934352979\\
%-6.2	1.41276592762582\\
%-6.18	1.42188657841572\\
%-6.16	1.43069501971998\\
%-6.14	1.44123230285309\\
%-6.12	1.45440730647006\\
%-6.1	1.45936332940636\\
%-6.08	1.46256768680676\\
%-6.06	1.46439955067865\\
%-6.04	1.47011605907172\\
%-6.02	1.47715564309875\\
%-6	1.48391458571885\\
%-5.98	1.49243877826757\\
%-5.96	1.50366588346969\\
%-5.94	1.51866597196117\\
%-5.92	1.5332889240259\\
%-5.9	1.54920049960609\\
%-5.88	1.56228297150804\\
%-5.86	1.5757201183737\\
%-5.84	1.5885976610939\\
%-5.82	1.60136655971229\\
%-5.8	1.61572716950897\\
%-5.78	1.63019479814782\\
%-5.76	1.6457044822353\\
%-5.74	1.66286538159768\\
%-5.72	1.68139314812082\\
%-5.7	1.70156934972265\\
%-5.68	1.71695432258722\\
%-5.66	1.72823815935221\\
%-5.64	1.73667732675302\\
%-5.62	1.74716524395522\\
%-5.6	1.75733951639879\\
%-5.58	1.76523435947319\\
%-5.56	1.7714142097109\\
%-5.54	1.77430701338135\\
%-5.52	1.77624501133879\\
%-5.5	1.77581559921961\\
%-5.48	1.77646814409402\\
%-5.46	1.77648054807686\\
%-5.44	1.77432826558312\\
%-5.42	1.77014258045498\\
%-5.4	1.76532887450201\\
%-5.38	1.76120041554046\\
%-5.36	1.75543848166\\
%-5.34	1.7491995060138\\
%-5.32	1.74224303066242\\
%-5.3	1.73389536378113\\
%-5.28	1.72536787946137\\
%-5.26	1.71656135824267\\
%-5.24	1.70970421096997\\
%-5.22	1.69949542884418\\
%-5.2	1.68915100837127\\
%-5.18	1.67820534405834\\
%-5.16	1.66843988767606\\
%-5.14	1.6610965573469\\
%-5.12	1.65128250115462\\
%-5.1	1.64315979322887\\
%-5.08	1.63293186219916\\
%-5.06	1.62028669371305\\
%-5.04	1.60770200517154\\
%-5.02	1.59643114873746\\
%-5	1.58212814027644\\
%-4.98	1.56754475714827\\
%-4.96	1.55312900203812\\
%-4.94	1.54045891696744\\
%-4.92	1.52558973119978\\
%-4.9	1.51383885618559\\
%-4.88	1.50134656342667\\
%-4.86	1.48847560887352\\
%-4.84	1.47867189262578\\
%-4.82	1.46811827441032\\
%-4.8	1.45833373153251\\
%-4.78	1.4480564005078\\
%-4.76	1.44193331788944\\
%-4.74	1.43468294770561\\
%-4.72	1.42921736979816\\
%-4.7	1.42440111853095\\
%-4.68	1.42307983072071\\
%-4.66	1.42079832072224\\
%-4.64	1.42036964025087\\
%-4.62	1.42325354313753\\
%-4.6	1.42784357914963\\
%-4.58	1.43105987455056\\
%-4.56	1.43487800246158\\
%-4.54	1.43699533103322\\
%-4.52	1.43563645053191\\
%-4.5	1.42952760320353\\
%-4.48	1.42300057175079\\
%-4.46	1.41495888539288\\
%-4.44	1.40553641483997\\
%-4.42	1.39338794278632\\
%-4.4	1.38074066296767\\
%-4.38	1.36705535191335\\
%-4.36	1.35694532918959\\
%-4.34	1.35077894657836\\
%-4.32	1.34757897777384\\
%-4.3	1.34343942023202\\
%-4.28	1.34205917652132\\
%-4.26	1.34493332167326\\
%-4.24	1.34954438368855\\
%-4.22	1.35318086944289\\
%-4.2	1.35227932115716\\
%-4.18	1.34998692841143\\
%-4.16	1.34827847233326\\
%-4.14	1.34471141649575\\
%-4.12	1.3399345701604\\
%-4.1	1.33638268191254\\
%-4.08	1.33326827021527\\
%-4.06	1.32929955890451\\
%-4.04	1.32572603296081\\
%-4.02	1.32205737478583\\
%-4	1.31744880538968\\
%-3.98	1.31498676872628\\
%-3.96	1.31531682982698\\
%-3.94	1.3154641942905\\
%-3.92	1.31537200606815\\
%-3.9	1.31693709944221\\
%-3.88	1.31947477438451\\
%-3.86	1.32064292323284\\
%-3.84	1.3235172104735\\
%-3.82	1.32571688626989\\
%-3.8	1.32628525592905\\
%-3.78	1.32719265943559\\
%-3.76	1.32770261348656\\
%-3.74	1.32942606145565\\
%-3.72	1.3295846789734\\
%-3.7	1.32972148331369\\
%-3.68	1.33184705657939\\
%-3.66	1.33236434182022\\
%-3.64	1.33189899232593\\
%-3.62	1.32766932381179\\
%-3.6	1.32275920449655\\
%-3.58	1.3210652698589\\
%-3.56	1.32168988977787\\
%-3.54	1.32282920374353\\
%-3.52	1.32287167919523\\
%-3.5	1.31971664173916\\
%-3.48	1.31422029781945\\
%-3.46	1.31192231892346\\
%-3.44	1.30944635529452\\
%-3.42	1.30886952057985\\
%-3.4	1.30861226420744\\
%-3.38	1.30901485214984\\
%-3.36	1.31218933145792\\
%-3.34	1.31405386200333\\
%-3.32	1.31746306228592\\
%-3.3	1.32043980851848\\
%-3.28	1.32211503991136\\
%-3.26	1.32386609155251\\
%-3.24	1.32776578164552\\
%-3.22	1.33508290446976\\
%-3.2	1.34247205637695\\
%-3.18	1.34885614096314\\
%-3.16	1.35530890819022\\
%-3.14	1.36395518085825\\
%-3.12	1.37233365964419\\
%-3.1	1.37928649122987\\
%-3.08	1.3873637909824\\
%-3.06	1.39511210430786\\
%-3.04	1.40123502703\\
%-3.02	1.40809701066466\\
%-3	1.41486728427128\\
%-2.98	1.42079879047397\\
%-2.96	1.42375317892297\\
%-2.94	1.42423193790026\\
%-2.92	1.42565821276148\\
%-2.9	1.427582105761\\
%-2.88	1.42835296969642\\
%-2.86	1.42954512660848\\
%-2.84	1.43088887556905\\
%-2.82	1.43573045373636\\
%-2.8	1.44341658727732\\
%-2.78	1.4553816493965\\
%-2.76	1.46862798252845\\
%-2.74	1.47926335451551\\
%-2.72	1.48823755997058\\
%-2.7	1.49509990903901\\
%-2.68	1.49998023596189\\
%-2.66	1.50111537851047\\
%-2.64	1.50564452277273\\
%-2.62	1.50829555582239\\
%-2.6	1.50689911415597\\
%-2.58	1.5049170432447\\
%-2.56	1.50087390197575\\
%-2.54	1.49297176439138\\
%-2.52	1.48698209838226\\
%-2.5	1.4846716399017\\
%-2.48	1.479244025736\\
%-2.46	1.47351991981683\\
%-2.44	1.46963261378875\\
%-2.42	1.46243264745812\\
%-2.4	1.45572555617229\\
%-2.38	1.44661392130948\\
%-2.36	1.43877544767731\\
%-2.34	1.43610863627567\\
%-2.32	1.43776923431164\\
%-2.3	1.44072551239241\\
%-2.28	1.44454925346169\\
%-2.26	1.4474667733348\\
%-2.24	1.44860400767577\\
%-2.22	1.45107283649305\\
%-2.2	1.4533104172239\\
%-2.18	1.4556496136817\\
%-2.16	1.46264709091255\\
%-2.14	1.47469796854915\\
%-2.12	1.48993715142342\\
%-2.1	1.5057069178486\\
%-2.08	1.51864944784939\\
%-2.06	1.53133608576155\\
%-2.04	1.54441799175407\\
%-2.02	1.55493861854437\\
%-2	1.56399173055685\\
%-1.98	1.57391680276515\\
%-1.96	1.57964676905004\\
%-1.94	1.58729593819535\\
%-1.92	1.59586383086691\\
%-1.9	1.60614020688282\\
%-1.88	1.61330537950726\\
%-1.86	1.61975640755892\\
%-1.84	1.62740931075175\\
%-1.82	1.63844230454057\\
%-1.8	1.64462895257219\\
%-1.78	1.6467245910466\\
%-1.76	1.64809672454107\\
%-1.74	1.64949043068269\\
%-1.72	1.64894896824055\\
%-1.7	1.6501764733004\\
%-1.68	1.65641717666206\\
%-1.66	1.66225141025651\\
%-1.64	1.66634418983717\\
%-1.62	1.66906676169547\\
%-1.6	1.67137977475328\\
%-1.58	1.67732718177901\\
%-1.56	1.68620863868076\\
%-1.54	1.6948469541308\\
%-1.52	1.70421988074699\\
%-1.5	1.71166623364658\\
%-1.48	1.71796452662998\\
%-1.46	1.72362972781971\\
%-1.44	1.72534765143596\\
%-1.42	1.7238178064187\\
%-1.4	1.72043850397467\\
%-1.38	1.71739997996307\\
%-1.36	1.71424502833041\\
%-1.34	1.71120478706238\\
%-1.32	1.71305886926146\\
%-1.3	1.71685771522109\\
%-1.28	1.71686965016182\\
%-1.26	1.71440612725987\\
%-1.24	1.71242089643087\\
%-1.22	1.71254913618047\\
%-1.2	1.71211805155788\\
%-1.18	1.71025625712536\\
%-1.16	1.70845294522909\\
%-1.14	1.70797297129139\\
%-1.12	1.70832295143721\\
%-1.1	1.70738008765635\\
%-1.08	1.70547079100072\\
%-1.06	1.70712947500443\\
%-1.04	1.70925281085889\\
%-1.02	1.71065131632801\\
%-1	1.71370075372472\\
%-0.98	1.71644607910705\\
%-0.96	1.72053800247261\\
%-0.94	1.72587680477565\\
%-0.92	1.73282343924462\\
%-0.9	1.74195956858104\\
%-0.88	1.74878024636535\\
%-0.86	1.75659885441996\\
%-0.84	1.76226344410181\\
%-0.82	1.76896612462738\\
%-0.8	1.77504324228524\\
%-0.78	1.78037514530775\\
%-0.76	1.78276062717231\\
%-0.74	1.78545282993154\\
%-0.72	1.78721760678079\\
%-0.7	1.78461081095176\\
%-0.68	1.78050886766245\\
%-0.66	1.7763643323069\\
%-0.64	1.77655704031761\\
%-0.62	1.77672404748906\\
%-0.6	1.77676573985675\\
%-0.58	1.7772390197945\\
%-0.56	1.77845542301849\\
%-0.54	1.77798108813492\\
%-0.52	1.77369758124326\\
%-0.5	1.76756100533787\\
%-0.48	1.76132726152003\\
%-0.46	1.75198576086102\\
%-0.44	1.74353376946696\\
%-0.42	1.73707836775383\\
%-0.4	1.73014066585222\\
%-0.38	1.72318546416663\\
%-0.36	1.71112039539647\\
%-0.34	1.6988471351327\\
%-0.32	1.68803269440055\\
%-0.3	1.67676734447103\\
%-0.28	1.66528348676573\\
%-0.26	1.65523721987809\\
%-0.24	1.64903774411998\\
%-0.22	1.64678978745546\\
%-0.2	1.64742381561144\\
%-0.18	1.64796237576258\\
%-0.16	1.64807133593172\\
%-0.14	1.6431329679012\\
%-0.12	1.63238866806758\\
%-0.0999999999999996	1.61999410016344\\
%-0.0800000000000001	1.60914400454529\\
%-0.0599999999999996	1.60020633054679\\
%-0.04	1.58941279658496\\
%-0.0199999999999996	1.58007865907732\\
%0	1.57269814728322\\
%0.0199999999999996	1.56361367147269\\
%0.0399999999999991	1.55351026640496\\
%0.0600000000000005	1.54082069314647\\
%0.0800000000000001	1.52408318983841\\
%0.0999999999999996	1.5050410322532\\
%0.119999999999999	1.48836615913416\\
%0.140000000000001	1.47279148468825\\
%0.16	1.4564003147053\\
%0.18	1.44313510452471\\
%0.199999999999999	1.43206554688988\\
%0.220000000000001	1.4198854654116\\
%0.24	1.40819557234356\\
%0.26	1.3967214023921\\
%0.279999999999999	1.38372564431878\\
%0.300000000000001	1.37006582759932\\
%0.32	1.35946850119368\\
%0.34	1.3531806677044\\
%0.359999999999999	1.3496248785716\\
%0.380000000000001	1.34195398597786\\
%0.4	1.33872307196992\\
%0.42	1.3373387986166\\
%0.44	1.33940040498297\\
%0.460000000000001	1.33993419911254\\
%0.48	1.33828335823585\\
%0.5	1.33217519115548\\
%0.52	1.32296416612813\\
%0.539999999999999	1.31367259469116\\
%0.560000000000001	1.3060429980112\\
%0.58	1.29936496680019\\
%0.6	1.29615629918908\\
%0.619999999999999	1.29483208762263\\
%0.640000000000001	1.29422884792809\\
%0.66	1.29186212307817\\
%0.68	1.29119215099803\\
%0.699999999999999	1.29251259086656\\
%0.720000000000001	1.29648056548392\\
%0.74	1.30070733171866\\
%0.76	1.30306111162633\\
%0.779999999999999	1.30232463114248\\
%0.800000000000001	1.30088837664877\\
%0.82	1.29645343286039\\
%0.84	1.29409398043782\\
%0.859999999999999	1.29562128365906\\
%0.880000000000001	1.30171598085814\\
%0.9	1.30823385308947\\
%0.92	1.31752736342775\\
%0.94	1.32890079147985\\
%0.960000000000001	1.34029841573493\\
%0.98	1.34945987663607\\
%1	1.35759047160388\\
%1.02	1.36381934215284\\
%1.04	1.36979966982688\\
%1.06	1.37383603665969\\
%1.08	1.38072724624682\\
%1.1	1.38757913048803\\
%1.12	1.39485758608287\\
%1.14	1.40722775161661\\
%1.16	1.42118407583392\\
%1.18	1.42877671633948\\
%1.2	1.43377875100881\\
%1.22	1.43478630725406\\
%1.24	1.4362100664429\\
%1.26	1.44232634715975\\
%1.28	1.45060508656596\\
%1.3	1.45702760928678\\
%1.32	1.46825562853708\\
%1.34	1.47703612330425\\
%1.36	1.48166133124164\\
%1.38	1.48734307694072\\
%1.4	1.49666808769635\\
%1.42	1.50435432396063\\
%1.44	1.50933383206219\\
%1.46	1.5173293149509\\
%1.48	1.52764818650084\\
%1.5	1.54279783802047\\
%1.52	1.56021660919961\\
%1.54	1.57766830267655\\
%1.56	1.59493849887404\\
%1.58	1.61294951767478\\
%1.6	1.63117889130708\\
%1.62	1.6449910863082\\
%1.64	1.658138809482\\
%1.66	1.67082693758565\\
%1.68	1.688081364912\\
%1.7	1.70382633817568\\
%1.72	1.71479300023692\\
%1.74	1.72194197111692\\
%1.76	1.73047291699794\\
%1.78	1.739057186718\\
%1.8	1.7473822398934\\
%1.82	1.75292739813122\\
%1.84	1.7586032835993\\
%1.86	1.76279644602202\\
%1.88	1.7624970597753\\
%1.9	1.76040659840868\\
%1.92	1.75921964969301\\
%1.94	1.75876033947347\\
%1.96	1.75579065502606\\
%1.98	1.74968682358472\\
%2	1.74543815804779\\
%2.02	1.74130737664952\\
%2.04	1.7352134473866\\
%2.06	1.73051605635835\\
%2.08	1.72573932732809\\
%2.1	1.71867962253884\\
%2.12	1.71162020956167\\
%2.14	1.70978036434738\\
%2.16	1.71061088757405\\
%2.18	1.71266320077273\\
%2.2	1.71532944770744\\
%2.22	1.71606139779989\\
%2.24	1.71572404080533\\
%2.26	1.71248790225364\\
%2.28	1.70551077135497\\
%2.3	1.69829174030215\\
%2.32	1.69218895624512\\
%2.34	1.68228918076124\\
%2.36	1.67155200549621\\
%2.38	1.66417004680592\\
%2.4	1.65974455258058\\
%2.42	1.65722171698189\\
%2.44	1.65661040478288\\
%2.46	1.65488573259694\\
%2.48	1.65161009667144\\
%2.5	1.64628163505236\\
%2.52	1.63948457708748\\
%2.54	1.63681704257567\\
%2.56	1.63533567339416\\
%2.58	1.63440413154815\\
%2.6	1.63536187570697\\
%2.62	1.63667172134766\\
%2.64	1.64040326600195\\
%2.66	1.64620374755486\\
%2.68	1.65120397083933\\
%2.7	1.65672320800401\\
%2.72	1.66297602448574\\
%2.74	1.67230029633247\\
%2.76	1.68353347245143\\
%2.78	1.6962633445738\\
%2.8	1.70865088482239\\
%2.82	1.72205638645204\\
%2.84	1.73389275345749\\
%2.86	1.74638932036342\\
%2.88	1.75786846022138\\
%2.9	1.76763236055188\\
%2.92	1.77521653058948\\
%2.94	1.78062174999526\\
%2.96	1.78656565516702\\
%2.98	1.79012795454728\\
%3	1.79198889970183\\
%3.02	1.79238076013376\\
%3.04	1.79333875685565\\
%3.06	1.7973935008403\\
%3.08	1.79855978786891\\
%3.1	1.79729345833763\\
%3.12	1.7932803159236\\
%3.14	1.78894013263198\\
%3.16	1.78560829024098\\
%3.18	1.78135417304624\\
%3.2	1.77667212950946\\
%3.22	1.77030657421383\\
%3.24	1.76449958408466\\
%3.26	1.75791694091307\\
%3.28	1.75286784132568\\
%3.3	1.74612689896845\\
%3.32	1.73611427140349\\
%3.34	1.72514195730176\\
%3.36	1.71406025499357\\
%3.38	1.70656952250698\\
%3.4	1.70106087411458\\
%3.42	1.6975177356227\\
%3.44	1.69242079385696\\
%3.46	1.68667289494785\\
%3.48	1.67887691635409\\
%3.5	1.67076830775392\\
%3.52	1.6661207272021\\
%3.54	1.65961627842269\\
%3.56	1.65095628584233\\
%3.58	1.64134057751295\\
%3.6	1.63459491602588\\
%3.62	1.63071106528718\\
%3.64	1.62283468720183\\
%3.66	1.61470649775486\\
%3.68	1.60902441899476\\
%3.7	1.6047721897687\\
%3.72	1.60100171363322\\
%3.74	1.59793711202388\\
%3.76	1.59016117892955\\
%3.78	1.57863304590018\\
%3.8	1.56602632784275\\
%3.82	1.55510674802019\\
%3.84	1.54480978227675\\
%3.86	1.53692829241791\\
%3.88	1.53417029190413\\
%3.9	1.53281470558086\\
%3.92	1.53091943098324\\
%3.94	1.52873721045254\\
%3.96	1.52705124973485\\
%3.98	1.52722467413128\\
%4	1.52791036464085\\
%4.02	1.52838658043497\\
%4.04	1.5280555384315\\
%4.06	1.5312126988082\\
%4.08	1.53609243793299\\
%4.1	1.54171695586505\\
%4.12	1.54215291581332\\
%4.14	1.54380401606955\\
%4.16	1.54470374537361\\
%4.18	1.54679930170954\\
%4.2	1.54888202280766\\
%4.22	1.5539240758685\\
%4.24	1.56228458033908\\
%4.26	1.57248050123856\\
%4.28	1.58371021566339\\
%4.3	1.59145933018163\\
%4.32	1.59712441192783\\
%4.34	1.60069920963184\\
%4.36	1.60018978692152\\
%4.38	1.59847256680308\\
%4.4	1.60213135716233\\
%4.42	1.60694054170468\\
%4.44	1.61079985084283\\
%4.46	1.61120267801658\\
%4.48	1.61177003565606\\
%4.5	1.61228102056252\\
%4.52	1.61055385808175\\
%4.54	1.60525758757684\\
%4.56	1.59887944133635\\
%4.58	1.59638694172993\\
%4.6	1.59676706937488\\
%4.62	1.59505181723999\\
%4.64	1.59446995696144\\
%4.66	1.59279285741912\\
%4.68	1.59352541339643\\
%4.7	1.59361055387331\\
%4.72	1.59754691948655\\
%4.74	1.60107012580217\\
%4.76	1.60128232786364\\
%4.78	1.59924160744414\\
%4.8	1.59820079368812\\
%4.82	1.59823593097856\\
%4.84	1.59572078826212\\
%4.86	1.59614699923376\\
%4.88	1.59682791809123\\
%4.9	1.59914175104364\\
%4.92	1.60181505683339\\
%4.94	1.6057290271368\\
%4.96	1.60688079576786\\
%4.98	1.60620897841869\\
%5	1.60617387495639\\
%5.02	1.61103926717008\\
%5.04	1.62227378602228\\
%5.06	1.63144754103027\\
%5.08	1.64164768618086\\
%5.1	1.6531008004451\\
%5.12	1.66432392965471\\
%5.14	1.67768738723324\\
%5.16	1.69141301232407\\
%5.18	1.70225444653174\\
%5.2	1.71436601193671\\
%5.22	1.72517728254829\\
%5.24	1.73445595157208\\
%5.26	1.74132021666431\\
%5.28	1.74723845338398\\
%5.3	1.75446716817499\\
%5.32	1.76177030212039\\
%5.34	1.76806710605487\\
%5.36	1.77223422388194\\
%5.38	1.77523783891456\\
%5.4	1.77959106266989\\
%5.42	1.78229826133765\\
%5.44	1.78504593916542\\
%5.46	1.79123288108149\\
%5.48	1.79659179504653\\
%5.5	1.80034957272093\\
%5.52	1.80267180262738\\
%5.54	1.80691085937902\\
%5.56	1.81038005451594\\
%5.58	1.81531019087795\\
%5.6	1.82113603512\\
%5.62	1.82506282175422\\
%5.64	1.83079158166967\\
%5.66	1.83794681542855\\
%5.68	1.84529799073548\\
%5.7	1.851253738422\\
%5.72	1.85657354249529\\
%5.74	1.86032194763907\\
%5.76	1.86176935541612\\
%5.78	1.86287373433242\\
%5.8	1.86321991922576\\
%5.82	1.86373177482503\\
%5.84	1.86528567278277\\
%5.86	1.8687606084132\\
%5.88	1.87218864895473\\
%5.9	1.87410327661115\\
%5.92	1.87721537356782\\
%5.94	1.88072783075608\\
%5.96	1.8828522415181\\
%5.98	1.88415001099493\\
%6	1.88483617551315\\
%6.02	1.88441864399506\\
%6.04	1.8835239802415\\
%6.06	1.88514585073114\\
%6.08	1.8865911049802\\
%6.1	1.88811107243429\\
%6.12	1.88854524133206\\
%6.14	1.88796809591421\\
%6.16	1.88703591516285\\
%6.18	1.88531916448016\\
%6.2	1.88293511895883\\
%6.22	1.87930133738404\\
%6.24	1.87503434817231\\
%6.26	1.86934646344285\\
%6.28	1.86381674707426\\
%6.3	1.85762849461384\\
%6.32	1.85184145431547\\
%6.34	1.84715189598973\\
%6.36	1.84279480643849\\
%6.38	1.84130617311068\\
%6.4	1.84341617169112\\
%6.42	1.84586574419229\\
%6.44	1.84742121772344\\
%6.46	1.84690191135567\\
%6.48	1.84553480860264\\
%6.5	1.84642074574678\\
%6.52	1.84900644017177\\
%6.54	1.85071768432025\\
%6.56	1.85335725242056\\
%6.58	1.85542677246011\\
%6.6	1.85574856084243\\
%6.62	1.85477557328334\\
%6.64	1.85262182368452\\
%6.66	1.8506788399014\\
%6.68	1.84728851035208\\
%6.7	1.84237063991417\\
%6.72	1.83588430515818\\
%6.74	1.82864899163425\\
%6.76	1.821867903622\\
%6.78	1.81654535349313\\
%6.8	1.81270973420805\\
%6.82	1.80909297873609\\
%6.84	1.80480018123887\\
%6.86	1.80298555034262\\
%6.88	1.8030750134121\\
%6.9	1.80310077032202\\
%6.92	1.80230806777178\\
%6.94	1.79778345366874\\
%6.96	1.79675767445824\\
%6.98	1.7982187767116\\
%7	1.8015538343767\\
%7.02	1.80471694954881\\
%7.04	1.80723459680971\\
%7.06	1.80934647790695\\
%7.08	1.81036769602588\\
%7.1	1.81037517984973\\
%7.12	1.81058553751163\\
%7.14	1.81258006461578\\
%7.16	1.81353048050445\\
%7.18	1.81445404541228\\
%7.2	1.81621206766599\\
%7.22	1.81862294727374\\
%7.24	1.81995676921746\\
%7.26	1.81948204112662\\
%7.28	1.81973444901187\\
%7.3	1.82023663256657\\
%7.32	1.81980558126094\\
%7.34	1.82100969759337\\
%7.36	1.81964511561074\\
%7.38	1.81917534111912\\
%7.4	1.82018582736188\\
%7.42	1.82054291975926\\
%7.44	1.81993233140237\\
%7.46	1.81641568437783\\
%7.48	1.81219498496905\\
%7.5	1.80745126179424\\
%7.52	1.80076295350604\\
%7.54	1.79460246053956\\
%7.56	1.79073988072744\\
%7.58	1.78750353729352\\
%7.6	1.78503556851781\\
%7.62	1.78498280304168\\
%7.64	1.78654730821496\\
%7.66	1.7857426352943\\
%7.68	1.78438080316081\\
%7.7	1.78192014997907\\
%7.72	1.77665629560332\\
%7.74	1.76791004579464\\
%7.76	1.7562703219686\\
%7.78	1.74587884519067\\
%7.8	1.73875299540692\\
%7.82	1.73659135798122\\
%7.84	1.73842625096811\\
%7.86	1.73956454892816\\
%7.88	1.7378323599009\\
%7.9	1.73550595075768\\
%7.92	1.73094064334388\\
%7.94	1.72727049870828\\
%7.96	1.7228058520693\\
%7.98	1.71888168398985\\
%8	1.71195116078696\\
%};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-8	1.58728352756542\\
-7.98	1.58777459334498\\
-7.96	1.58916209567904\\
-7.94	1.59242604728155\\
-7.92	1.59460452896802\\
-7.9	1.59757164383669\\
-7.88	1.60529986520047\\
-7.86	1.61339321954168\\
-7.84	1.62475704934608\\
-7.82	1.63529771860366\\
-7.8	1.64717003929271\\
-7.78	1.65969104779578\\
-7.76	1.67420764574765\\
-7.74	1.68693447149863\\
-7.72	1.69775390338627\\
-7.7	1.70639075627861\\
-7.68	1.71479087361952\\
-7.66	1.72253754023269\\
-7.64	1.7331638962695\\
-7.62	1.74167602345369\\
-7.6	1.74783426628634\\
-7.58	1.75598163054798\\
-7.56	1.76340818985349\\
-7.54	1.76664462716484\\
-7.52	1.76938124740627\\
-7.5	1.7728974326523\\
-7.48	1.77599774453883\\
-7.46	1.77955763942747\\
-7.44	1.78293218194014\\
-7.42	1.7877682796884\\
-7.4	1.79435461463243\\
-7.38	1.80098561219875\\
-7.36	1.80727533878057\\
-7.34	1.81364422986267\\
-7.32	1.82070927337715\\
-7.3	1.82622464995589\\
-7.28	1.8324387551427\\
-7.26	1.83771198705215\\
-7.24	1.84331855722267\\
-7.22	1.84874833500584\\
-7.2	1.85429764437265\\
-7.18	1.85987455851673\\
-7.16	1.86602980616926\\
-7.14	1.87079963562465\\
-7.12	1.87662128407709\\
-7.1	1.88072836418664\\
-7.08	1.88415500750451\\
-7.06	1.88815388490039\\
-7.04	1.89180925819329\\
-7.02	1.89259604681481\\
-7	1.8925965544818\\
-6.98	1.89069423448318\\
-6.96	1.88947904446498\\
-6.94	1.88870967229323\\
-6.92	1.88804573861705\\
-6.9	1.88827202449141\\
-6.88	1.88814643329357\\
-6.86	1.88796418745291\\
-6.84	1.8878782159249\\
-6.82	1.88746297786742\\
-6.8	1.88725285056005\\
-6.78	1.88857253939718\\
-6.76	1.89008830626295\\
-6.74	1.89227755117731\\
-6.72	1.89496511807605\\
-6.7	1.89780237323512\\
-6.68	1.89987569281334\\
-6.66	1.90079701298628\\
-6.64	1.90082233435871\\
-6.62	1.90133870367207\\
-6.6	1.90158803129406\\
-6.58	1.90169154512754\\
-6.56	1.9016400704101\\
-6.54	1.90146059821393\\
-6.52	1.90142331803742\\
-6.5	1.90140316457016\\
-6.48	1.90205133073277\\
-6.46	1.90269997800127\\
-6.44	1.90298856355371\\
-6.42	1.90302849233554\\
-6.4	1.90287298844044\\
-6.38	1.90281656944549\\
-6.36	1.90394060205166\\
-6.34	1.90597867620802\\
-6.32	1.90706101205394\\
-6.3	1.90576800216939\\
-6.28	1.90497773449228\\
-6.26	1.90511099127323\\
-6.24	1.9053299203671\\
-6.22	1.90527264075787\\
-6.2	1.90556406488228\\
-6.18	1.90495161542757\\
-6.16	1.90424552444\\
-6.14	1.90346540884041\\
-6.12	1.90439299007516\\
-6.1	1.90474152738886\\
-6.08	1.90672117780972\\
-6.06	1.90789575643042\\
-6.04	1.90790311537802\\
-6.02	1.90662365954688\\
-6	1.90406670129762\\
-5.98	1.90195439331196\\
-5.96	1.89957428689374\\
-5.94	1.89555843197948\\
-5.92	1.88972321946616\\
-5.9	1.88481207296077\\
-5.88	1.87952539833196\\
-5.86	1.87473924575894\\
-5.84	1.87026404574886\\
-5.82	1.8664759714581\\
-5.8	1.86371778784421\\
-5.78	1.86187516824589\\
-5.76	1.86156278645186\\
-5.74	1.86345689570834\\
-5.72	1.86703594855437\\
-5.7	1.87011592109771\\
-5.68	1.87221063736617\\
-5.66	1.87398645801142\\
-5.64	1.87649461140755\\
-5.62	1.87681509613889\\
-5.6	1.87522770686093\\
-5.58	1.87387749782671\\
-5.56	1.87282368206935\\
-5.54	1.86966420523585\\
-5.52	1.86439810761807\\
-5.5	1.86004162864935\\
-5.48	1.85526607963044\\
-5.46	1.85064422711252\\
-5.44	1.84664493674749\\
-5.42	1.84476984304781\\
-5.4	1.84414322834389\\
-5.38	1.84401033566625\\
-5.36	1.84308528190733\\
-5.34	1.83887903788463\\
-5.32	1.83364058905041\\
-5.3	1.8277593655012\\
-5.28	1.82044109133974\\
-5.26	1.81166527204519\\
-5.24	1.80045996196694\\
-5.22	1.79018244343428\\
-5.2	1.78237458888191\\
-5.18	1.7741838783882\\
-5.16	1.76492333666673\\
-5.14	1.75610314150391\\
-5.12	1.75081007636269\\
-5.1	1.7465730246814\\
-5.08	1.74440797974299\\
-5.06	1.74365007269793\\
-5.04	1.73806528924908\\
-5.02	1.73084645142395\\
-5	1.72487434021628\\
-4.98	1.71665670439966\\
-4.96	1.71157429259309\\
-4.94	1.70665144363797\\
-4.92	1.70256282388407\\
-4.9	1.70030749393437\\
-4.88	1.69655093718154\\
-4.86	1.69187526982861\\
-4.84	1.68712783357408\\
-4.82	1.68517728759173\\
-4.8	1.67916644924738\\
-4.78	1.66841805001387\\
-4.76	1.65465841144914\\
-4.74	1.6420543677638\\
-4.72	1.63043232783193\\
-4.7	1.62049759606774\\
-4.68	1.61299251769487\\
-4.66	1.60805152657215\\
-4.64	1.60515571238776\\
-4.62	1.60517506224178\\
-4.6	1.60771806359628\\
-4.58	1.60610838296855\\
-4.56	1.60449371374732\\
-4.54	1.60058016090895\\
-4.52	1.59412275371696\\
-4.5	1.59008047445897\\
-4.48	1.58953656331794\\
-4.46	1.59350294398974\\
-4.44	1.59824563149255\\
-4.42	1.60611331073235\\
-4.4	1.62137984362611\\
-4.38	1.63687541752794\\
-4.36	1.65307755465567\\
-4.34	1.66897248919624\\
-4.32	1.68568166929476\\
-4.3	1.70387966359374\\
-4.28	1.72270476031519\\
-4.26	1.74158969761359\\
-4.24	1.7591449895391\\
-4.22	1.77446964286836\\
-4.2	1.78882203306756\\
-4.18	1.80153996705901\\
-4.16	1.81277573185157\\
-4.14	1.82163168470898\\
-4.12	1.83052429066227\\
-4.1	1.84046261816712\\
-4.08	1.84922485868867\\
-4.06	1.85488960805502\\
-4.04	1.85932632175944\\
-4.02	1.86232666260573\\
-4	1.8647568689242\\
-3.98	1.86683746764855\\
-3.96	1.86819345795392\\
-3.94	1.86929857525403\\
-3.92	1.87124813124048\\
-3.9	1.87447861679141\\
-3.88	1.87851958956216\\
-3.86	1.88206784044536\\
-3.84	1.88446715514318\\
-3.82	1.88786676510603\\
-3.8	1.89208997377452\\
-3.78	1.8957981714256\\
-3.76	1.89784307413875\\
-3.74	1.8986463751102\\
-3.72	1.89802609805479\\
-3.7	1.89798635880373\\
-3.68	1.89739404377438\\
-3.66	1.89458146465959\\
-3.64	1.89190275512012\\
-3.62	1.88983600726521\\
-3.6	1.88712156323094\\
-3.58	1.88491589891822\\
-3.56	1.88517137421222\\
-3.54	1.88673997536754\\
-3.52	1.88784758930701\\
-3.5	1.88855040182328\\
-3.48	1.88757342048428\\
-3.46	1.8865177942694\\
-3.44	1.88466451490617\\
-3.42	1.88394695193358\\
-3.4	1.88484165372093\\
-3.38	1.88347803196338\\
-3.36	1.88134721578362\\
-3.34	1.87932456156905\\
-3.32	1.87621857906996\\
-3.3	1.87462487468642\\
-3.28	1.87350840461316\\
-3.26	1.87128963308065\\
-3.24	1.86905045365282\\
-3.22	1.86637186230135\\
-3.2	1.86224675279068\\
-3.18	1.85695887482923\\
-3.16	1.85071763499504\\
-3.14	1.84659509167477\\
-3.12	1.84463891173325\\
-3.1	1.84356563318788\\
-3.08	1.84558653111002\\
-3.06	1.84854888486113\\
-3.04	1.8508094299944\\
-3.02	1.85314301838048\\
-3	1.85266387425874\\
-2.98	1.85274366786351\\
-2.96	1.8543756929721\\
-2.94	1.85332096703313\\
-2.92	1.85176503426057\\
-2.9	1.84839456494136\\
-2.88	1.84504684213277\\
-2.86	1.84172447166574\\
-2.84	1.83913215445211\\
-2.82	1.83887810715853\\
-2.8	1.8398784727355\\
-2.78	1.83915608318411\\
-2.76	1.83987820576918\\
-2.74	1.84113476480639\\
-2.72	1.84207649712203\\
-2.7	1.84152127249477\\
-2.68	1.84008296980642\\
-2.66	1.83729314829324\\
-2.64	1.83528970648281\\
-2.62	1.83526268653969\\
-2.6	1.83467506534926\\
-2.58	1.83432245424956\\
-2.56	1.83478001253989\\
-2.54	1.83701362007467\\
-2.52	1.83970690774719\\
-2.5	1.84196374821786\\
-2.48	1.84321134278848\\
-2.46	1.84284706380982\\
-2.44	1.84215420779024\\
-2.42	1.84066490502707\\
-2.4	1.83766944234896\\
-2.38	1.832701033678\\
-2.36	1.82949669264772\\
-2.34	1.82586793628448\\
-2.32	1.82248047178819\\
-2.3	1.81675128991653\\
-2.28	1.81083891484721\\
-2.26	1.80728584595886\\
-2.24	1.80356756770174\\
-2.22	1.7994260163331\\
-2.2	1.79387779513138\\
-2.18	1.7859939195778\\
-2.16	1.77818553487103\\
-2.14	1.77052334219276\\
-2.12	1.75901610448904\\
-2.1	1.74425772746497\\
-2.08	1.73070544798639\\
-2.06	1.71834465881759\\
-2.04	1.70758848485066\\
-2.02	1.69470996484389\\
-2	1.68122380224926\\
-1.98	1.66664336033724\\
-1.96	1.65351883062495\\
-1.94	1.64174298683174\\
-1.92	1.6318040263952\\
-1.9	1.62436073380174\\
-1.88	1.61975944885622\\
-1.86	1.61616342529876\\
-1.84	1.6101363303754\\
-1.82	1.60407924889883\\
-1.8	1.60099405245377\\
-1.78	1.59822644114089\\
-1.76	1.59174409531649\\
-1.74	1.58461331577016\\
-1.72	1.57745850103481\\
-1.7	1.57095413207141\\
-1.68	1.56754707366767\\
-1.66	1.56301005637023\\
-1.64	1.5569956849583\\
-1.62	1.54907147959308\\
-1.6	1.54212292216298\\
-1.58	1.53526498204414\\
-1.56	1.52652175861403\\
-1.54	1.52220765908721\\
-1.52	1.51862503301591\\
-1.5	1.51582668999529\\
-1.48	1.51431905180958\\
-1.46	1.51201722859952\\
-1.44	1.50508499275279\\
-1.42	1.49843160180589\\
-1.4	1.49183719413251\\
-1.38	1.48381192834435\\
-1.36	1.47688708154725\\
-1.34	1.46851643762668\\
-1.32	1.46059773403338\\
-1.3	1.45008999820476\\
-1.28	1.43764020468415\\
-1.26	1.42436781993637\\
-1.24	1.41026389790775\\
-1.22	1.39573933146966\\
-1.2	1.38043948640279\\
-1.18	1.36478923662316\\
-1.16	1.34663993177801\\
-1.14	1.32928737188168\\
-1.12	1.31531551543593\\
-1.1	1.30036767438585\\
-1.08	1.28298954663017\\
-1.06	1.26865054364807\\
-1.04	1.25825943303475\\
-1.02	1.24600212776609\\
-1	1.23305434673968\\
-0.98	1.22208550872172\\
-0.96	1.21546836966502\\
-0.94	1.21295630958342\\
-0.92	1.21099952998302\\
-0.9	1.20730479456084\\
-0.88	1.20139443474222\\
-0.86	1.19879590043649\\
-0.84	1.19795263495465\\
-0.82	1.1979951852516\\
-0.8	1.19963222804118\\
-0.78	1.20105238786576\\
-0.76	1.20030050591657\\
-0.74	1.19941423171699\\
-0.72	1.20030609712211\\
-0.7	1.20166005125203\\
-0.68	1.20263264209696\\
-0.66	1.20258450774279\\
-0.64	1.20449930684269\\
-0.62	1.20477837685277\\
-0.6	1.20297823044019\\
-0.58	1.20209436125338\\
-0.56	1.20339091069262\\
-0.54	1.20704518635676\\
-0.52	1.21122430335117\\
-0.5	1.21508365783046\\
-0.48	1.21771877381624\\
-0.46	1.21991481243093\\
-0.44	1.22177373860487\\
-0.42	1.22338058405928\\
-0.4	1.22686576583604\\
-0.38	1.23126442961534\\
-0.36	1.23786030365577\\
-0.34	1.24441545460348\\
-0.32	1.25104590968176\\
-0.3	1.25884161880118\\
-0.28	1.26851257827947\\
-0.26	1.27705973929532\\
-0.24	1.28557908397831\\
-0.22	1.29556251471616\\
-0.2	1.30846740491617\\
-0.18	1.31801335290816\\
-0.16	1.32783751890799\\
-0.14	1.33762976667724\\
-0.12	1.34919421723722\\
-0.0999999999999996	1.36282636881688\\
-0.0800000000000001	1.37606655518728\\
-0.0599999999999996	1.38756333647809\\
-0.04	1.40085739803083\\
-0.0199999999999996	1.41317521764898\\
0	1.42514826313435\\
0.0199999999999996	1.43816743989624\\
0.0399999999999991	1.45348745244769\\
0.0600000000000005	1.46699206657238\\
0.0800000000000001	1.47947675333654\\
0.0999999999999996	1.49118606583754\\
0.119999999999999	1.49989651489577\\
0.140000000000001	1.50971307733713\\
0.16	1.51416808168576\\
0.18	1.52053096380877\\
0.199999999999999	1.52698641273655\\
0.220000000000001	1.52947384946947\\
0.24	1.53263642088173\\
0.26	1.53856405605387\\
0.279999999999999	1.54791948037087\\
0.300000000000001	1.56039717292637\\
0.32	1.57232165888667\\
0.34	1.57827276468049\\
0.359999999999999	1.58419670919744\\
0.380000000000001	1.59572076564284\\
0.4	1.6056031593538\\
0.42	1.61761665740943\\
0.44	1.62967106084471\\
0.460000000000001	1.63869435453663\\
0.48	1.64939601440574\\
0.5	1.65906760886789\\
0.52	1.66866443696529\\
0.539999999999999	1.67866865072203\\
0.560000000000001	1.6883382298861\\
0.58	1.69985615416123\\
0.6	1.71383557389885\\
0.619999999999999	1.72619111413233\\
0.640000000000001	1.73780869278088\\
0.66	1.75090349807186\\
0.68	1.7611246609667\\
0.699999999999999	1.77041319896521\\
0.720000000000001	1.78169660887349\\
0.74	1.79318096607684\\
0.76	1.80601251137158\\
0.779999999999999	1.8172753872703\\
0.800000000000001	1.82583331573411\\
0.82	1.83316224884709\\
0.84	1.83829888995269\\
0.859999999999999	1.84340704804703\\
0.880000000000001	1.84673444985041\\
0.9	1.84690812201327\\
0.92	1.84584099213644\\
0.94	1.84439421958962\\
0.960000000000001	1.84298111594685\\
0.98	1.84198336035475\\
1	1.83961208524394\\
1.02	1.83595536818536\\
1.04	1.83440787479983\\
1.06	1.83475563528437\\
1.08	1.8344605045864\\
1.1	1.83391249453905\\
1.12	1.83512904630211\\
1.14	1.83623975704096\\
1.16	1.83642174930727\\
1.18	1.83486524422962\\
1.2	1.82925656028991\\
1.22	1.82238585239606\\
1.24	1.81395128197571\\
1.26	1.80152250890327\\
1.28	1.79019301552856\\
1.3	1.77830333914671\\
1.32	1.76535695843626\\
1.34	1.75218200762003\\
1.36	1.73954880213039\\
1.38	1.72547642704899\\
1.4	1.71143082197037\\
1.42	1.69968084268775\\
1.44	1.68929283859855\\
1.46	1.6767749401205\\
1.48	1.66178614525642\\
1.5	1.64374730732417\\
1.52	1.62160088589783\\
1.54	1.60030699131136\\
1.56	1.57821830783965\\
1.58	1.55775044195141\\
1.6	1.53525385886151\\
1.62	1.51525541456854\\
1.64	1.49552429187974\\
1.66	1.48127068856664\\
1.68	1.47084633092972\\
1.7	1.46271711272684\\
1.72	1.45665689166716\\
1.74	1.45115377941241\\
1.76	1.44455881093729\\
1.78	1.43736677517446\\
1.8	1.43431606195568\\
1.82	1.43577721904623\\
1.84	1.43906631728965\\
1.86	1.44718678833411\\
1.88	1.4523612690528\\
1.9	1.46080452312773\\
1.92	1.4685156731491\\
1.94	1.470505178497\\
1.96	1.47172497894304\\
1.98	1.47250383478473\\
2	1.47146582519471\\
2.02	1.46684068468286\\
2.04	1.45896714810818\\
2.06	1.45073198147231\\
2.08	1.44102093186873\\
2.1	1.42952934677553\\
2.12	1.41790578301572\\
2.14	1.40505711987272\\
2.16	1.39445603306534\\
2.18	1.39031619994413\\
2.2	1.3896907103772\\
2.22	1.38875699879453\\
2.24	1.38571745918511\\
2.26	1.38034247372943\\
2.28	1.37429204473415\\
2.3	1.36820425090241\\
2.32	1.36682357836942\\
2.34	1.36363482083525\\
2.36	1.35749625691873\\
2.38	1.35019786439643\\
2.4	1.34160613151605\\
2.42	1.334219156125\\
2.44	1.32789218357713\\
2.46	1.32242584121668\\
2.48	1.31611735013302\\
2.5	1.30664674457464\\
2.52	1.29693802416636\\
2.54	1.29048745788222\\
2.56	1.28721653609835\\
2.58	1.28539662313495\\
2.6	1.28631210931912\\
2.62	1.29024161278061\\
2.64	1.29549670609267\\
2.66	1.29604675306797\\
2.68	1.2964669498775\\
2.7	1.29367381189931\\
2.72	1.28813036420181\\
2.74	1.28553068358414\\
2.76	1.28126086628625\\
2.78	1.274121446464\\
2.8	1.26757602827658\\
2.82	1.2614334816203\\
2.84	1.25422980714764\\
2.86	1.24808845622701\\
2.88	1.24046559669307\\
2.9	1.23118322447245\\
2.92	1.21952820114987\\
2.94	1.20747750675528\\
2.96	1.19618250396309\\
2.98	1.18917602387666\\
3	1.18234403988309\\
3.02	1.17672999349862\\
3.04	1.17256600542714\\
3.06	1.16888322742719\\
3.08	1.16586284896437\\
3.1	1.16433995442463\\
3.12	1.16352919112811\\
3.14	1.16231723946628\\
3.16	1.16159176132213\\
3.18	1.16104289455585\\
3.2	1.15944722732451\\
3.22	1.16045303362668\\
3.24	1.16250051054179\\
3.26	1.16332238913159\\
3.28	1.16375141980742\\
3.3	1.165520263646\\
3.32	1.16938502374578\\
3.34	1.17293492597784\\
3.36	1.17461263557774\\
3.38	1.17459088423943\\
3.4	1.17281349766158\\
3.42	1.17201185549095\\
3.44	1.17122573034625\\
3.46	1.1729145469929\\
3.48	1.17558213804936\\
3.5	1.17843523825464\\
3.52	1.18297748313301\\
3.54	1.18880230359881\\
3.56	1.19503310566595\\
3.58	1.20056649010833\\
3.6	1.20500619966193\\
3.62	1.20813161089433\\
3.64	1.2115580170429\\
3.66	1.21436845636161\\
3.68	1.21768110554861\\
3.7	1.21904502189176\\
3.72	1.2176489635922\\
3.74	1.2182751701336\\
3.76	1.21837353779358\\
3.78	1.21775053496912\\
3.8	1.2195823714873\\
3.82	1.22160806086807\\
3.84	1.22190143982477\\
3.86	1.22085217216321\\
3.88	1.22104510012427\\
3.9	1.2243635393927\\
3.92	1.23028456822585\\
3.94	1.23468277560695\\
3.96	1.23717673479029\\
3.98	1.23907136820029\\
4	1.24195030806428\\
4.02	1.2466237582379\\
4.04	1.25171927797897\\
4.06	1.25586054931251\\
4.08	1.2595200839886\\
4.1	1.26252300806397\\
4.12	1.26593942732909\\
4.14	1.27233191445063\\
4.16	1.28154979183845\\
4.18	1.29135542629262\\
4.2	1.30133886323802\\
4.22	1.31339005913774\\
4.24	1.32194058864409\\
4.26	1.3310906939547\\
4.28	1.34033509570876\\
4.3	1.35011327417363\\
4.32	1.35992300663166\\
4.34	1.36918069095583\\
4.36	1.37854113217996\\
4.38	1.38849498137454\\
4.4	1.39944820076017\\
4.42	1.41216276316501\\
4.44	1.42560540900314\\
4.46	1.43543514124911\\
4.48	1.44854580455877\\
4.5	1.46522145537658\\
4.52	1.48141868380453\\
4.54	1.49897846699321\\
4.56	1.5161347664013\\
4.58	1.53368455852562\\
4.6	1.55028983853175\\
4.62	1.56696042549574\\
4.64	1.5833517124114\\
4.66	1.59785875412497\\
4.68	1.60546139845334\\
4.7	1.61160010386159\\
4.72	1.61391339946106\\
4.74	1.61550132255506\\
4.76	1.61823034879704\\
4.78	1.61683559508305\\
4.8	1.61555027777427\\
4.82	1.61632219773043\\
4.84	1.6187264326126\\
4.86	1.62618865793189\\
4.88	1.63710006912848\\
4.9	1.64532092396952\\
4.92	1.65356895278814\\
4.94	1.65959670638603\\
4.96	1.66609220830688\\
4.98	1.67750532633437\\
5	1.69012913386342\\
5.02	1.70356952642083\\
5.04	1.71746152794326\\
5.06	1.72934724234727\\
5.08	1.73841168996998\\
5.1	1.74161534802127\\
5.12	1.74231383722448\\
5.14	1.74405992730899\\
5.16	1.74697668701531\\
5.18	1.75086178631638\\
5.2	1.75456684873681\\
5.22	1.75747055480547\\
5.24	1.76020485746541\\
5.26	1.76038889034628\\
5.28	1.75827333376484\\
5.3	1.75287237662868\\
5.32	1.74857543896383\\
5.34	1.74524689608916\\
5.36	1.74444028465807\\
5.38	1.7409823076918\\
5.4	1.73605020129209\\
5.42	1.73267206177447\\
5.44	1.72757908545127\\
5.46	1.72063333354651\\
5.48	1.71342565661078\\
5.5	1.70382466938669\\
5.52	1.69206091632084\\
5.54	1.68179008575065\\
5.56	1.67352304815629\\
5.58	1.66657056479538\\
5.6	1.65778967607873\\
5.62	1.65180491213601\\
5.64	1.64627858979967\\
5.66	1.63803566350452\\
5.68	1.62870541388894\\
5.7	1.61914416163002\\
5.72	1.60812258474589\\
5.74	1.5980928364074\\
5.76	1.58282551002525\\
5.78	1.56580547240264\\
5.8	1.54903829365975\\
5.82	1.52824700872767\\
5.84	1.50464918625777\\
5.86	1.48419032066949\\
5.88	1.46604415644167\\
5.9	1.45105780980839\\
5.92	1.43843541353136\\
5.94	1.42818329214032\\
5.96	1.41854573374143\\
5.98	1.40671329995674\\
6	1.39141923302059\\
6.02	1.37679410245352\\
6.04	1.36428228633137\\
6.06	1.35373738909933\\
6.08	1.34540892731584\\
6.1	1.34006679680096\\
6.12	1.33386966474921\\
6.14	1.32744810739755\\
6.16	1.32015989386079\\
6.18	1.30958119879834\\
6.2	1.29657046851908\\
6.22	1.28506998825255\\
6.24	1.27565172186908\\
6.26	1.26999535299206\\
6.28	1.26368516132313\\
6.3	1.25957714885344\\
6.32	1.25672029901709\\
6.34	1.2533281478666\\
6.36	1.25072412319444\\
6.38	1.25007992274738\\
6.4	1.25134337824586\\
6.42	1.25460946854456\\
6.44	1.25576530357502\\
6.46	1.25541157824974\\
6.48	1.25493729992523\\
6.5	1.25609371221896\\
6.52	1.25696788704288\\
6.54	1.25698271700585\\
6.56	1.25523231856728\\
6.58	1.25196925846479\\
6.6	1.24880493443351\\
6.62	1.24405864140042\\
6.64	1.236901404221\\
6.66	1.2301769151123\\
6.68	1.22545784110576\\
6.7	1.22158065442848\\
6.72	1.21945158139713\\
6.74	1.21849536566201\\
6.76	1.2198060388122\\
6.78	1.22083733602356\\
6.8	1.22231097621313\\
6.82	1.22103294911884\\
6.84	1.21952975266161\\
6.86	1.21724260869718\\
6.88	1.21490245800936\\
6.9	1.21363240539547\\
6.92	1.21340716272875\\
6.94	1.21260251977561\\
6.96	1.21121601425585\\
6.98	1.21106790934386\\
7	1.21147481523553\\
7.02	1.21373914358398\\
7.04	1.21549263821732\\
7.06	1.21949066124118\\
7.08	1.22617961983926\\
7.1	1.23094950717212\\
7.12	1.23583748386499\\
7.14	1.24103205561933\\
7.16	1.24576683591623\\
7.18	1.24746984019628\\
7.2	1.24829156354944\\
7.22	1.24996996655306\\
7.24	1.25113838961675\\
7.26	1.25414900617849\\
7.28	1.25413834813994\\
7.3	1.25185940098016\\
7.32	1.25024262103672\\
7.34	1.24906567953891\\
7.36	1.25268139860959\\
7.38	1.25767132731755\\
7.4	1.26347110340881\\
7.42	1.26935480417724\\
7.44	1.27410066055546\\
7.46	1.27616246873553\\
7.48	1.27796121635991\\
7.5	1.27698348756965\\
7.52	1.27369597665113\\
7.54	1.27172824219772\\
7.56	1.27127853402575\\
7.58	1.27037602923532\\
7.6	1.26886047105356\\
7.62	1.27109795776109\\
7.64	1.27590573770848\\
7.66	1.28211071339757\\
7.68	1.28945510670408\\
7.7	1.29978148649506\\
7.72	1.30942554924866\\
7.74	1.31808839151071\\
7.76	1.32128761517193\\
7.78	1.32219957549224\\
7.8	1.3258847439663\\
7.82	1.33199132789384\\
7.84	1.33765610326429\\
7.86	1.3421667334505\\
7.88	1.34604913795592\\
7.9	1.34944386488988\\
7.92	1.3516347167753\\
7.94	1.35180613444015\\
7.96	1.35431205536857\\
7.98	1.36036679778036\\
8	1.36822144874193\\
};
\end{axis}
\end{tikzpicture}%

==> img/logitNormal1D/mean_err_matern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=2.1in,
scale only axis,
xmode=log,
xmin=3,
xmax=600,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=5e-5,
ymax=.1,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
ylabel={$\abs{ \bar{a}^{0,R,L,T,N} - a^{0}}$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(1,1)},anchor=north east }
]
\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.0433211367787743\\
10	0.0283358838691772\\
15	0.0201301486675771\\
20	0.0141779683790313\\
25	0.0183196071900107\\
30	0.018982037852104\\
35	0.0166186568605025\\
40	0.0100875964044829\\
45	0.0078691528345185\\
50	0.00829037185110582\\
55	0.00563979873391807\\
60	0.00768321405043015\\
65	0.00576140769624955\\
70	0.00659977456099692\\
75	0.00463064391196677\\
80	0.0049034080350725\\
85	0.0031234561892195\\
90	0.00377444027641727\\
95	0.00112667564335744\\
100	0.00235762965525232\\
120	0.000870846817704551\\
140	0.000135873143604304\\
160	0.000906359911233112\\
180	0.000693565494072956\\
200	0.00264498991125772\\
220	0.000227578464816025\\
240	0.000870571260492836\\
260	0.000189095844625342\\
280	0.00105390740624678\\
300	6.85782165850135e-05\\
320	0.000218736356826454\\
340	9.59985520527784e-05\\
360	0.000426698796776703\\
380	0.000569236642575799\\
400	0.000617568099048116\\
420	0.000156652218083586\\
440	0.000590956856950209\\
460	0.000152435131200113\\
480	0.000264070485468393\\
500	0.000298970391377607\\
};
\addlegendentry{$L=\frac{2R}{3}, T = \frac{\abs{R-L}^2}{100}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
5	0.06\\
10	0.03\\
15	0.02\\
20	0.015\\
25	0.012\\
30	0.01\\
35	0.00857142857142857\\
40	0.0075\\
45	0.00666666666666667\\
50	0.006\\
55	0.00545454545454545\\
60	0.005\\
65	0.00461538461538462\\
70	0.00428571428571429\\
75	0.004\\
80	0.00375\\
85	0.00352941176470588\\
90	0.00333333333333333\\
95	0.00315789473684211\\
100	0.003\\
120	0.0025\\
140	0.00214285714285714\\
160	0.001875\\
180	0.00166666666666667\\
200	0.0015\\
220	0.00136363636363636\\
240	0.00125\\
260	0.00115384615384615\\
280	0.00107142857142857\\
300	0.001\\
320	0.0009375\\
340	0.000882352941176471\\
360	0.000833333333333333\\
380	0.000789473684210526\\
400	0.00075\\
420	0.000714285714285714\\
440	0.000681818181818182\\
460	0.000652173913043478\\
480	0.000625\\
500	0.0006\\
};
\addlegendentry{$\mathcal{O}(R^{-1})$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.0217584337863652\\
10	0.0146873819486577\\
15	0.000684064308650978\\
20	0.000220160421152693\\
25	0.00245990291932729\\
30	0.00410294933913824\\
35	0.00202653096664918\\
40	0.00173067468163479\\
45	0.00365027182180611\\
50	0.00118252423931353\\
55	0.00312108733349858\\
60	0.00280192241603383\\
65	0.00194916750786267\\
70	0.00160146548276496\\
75	0.000633699434974266\\
80	0.00340678766172542\\
85	8.84625107646642e-05\\
90	0.00316660789070689\\
95	0.00121801032731739\\
100	0.00119091129971238\\
120	0.000436303267045579\\
140	0.00103967577391839\\
160	0.00071385405374591\\
180	0.000640987035364748\\
200	0.000551891023467865\\
220	0.0012539632612556\\
240	0.000223286077615459\\
260	0.00117125462736745\\
280	0.00243688998881009\\
300	0.000266951105826641\\
320	0.000349768249598093\\
340	0.000758135002482785\\
360	0.00104524005119244\\
380	0.000164469971782433\\
400	0.00136279438360698\\
};
\addlegendentry{$L=R, T = \infty$ (standard)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
5	0.0134164078649987\\
10	0.00948683298050514\\
15	0.00774596669241483\\
20	0.00670820393249937\\
25	0.006\\
30	0.00547722557505166\\
35	0.0050709255283711\\
40	0.00474341649025257\\
45	0.00447213595499958\\
50	0.00424264068711928\\
55	0.00404519917477945\\
60	0.00387298334620742\\
65	0.00372104203767625\\
70	0.00358568582800318\\
75	0.00346410161513775\\
80	0.00335410196624968\\
85	0.00325395686727984\\
90	0.00316227766016838\\
95	0.00307793505625546\\
100	0.003\\
120	0.00273861278752583\\
140	0.00253546276418555\\
160	0.00237170824512628\\
180	0.00223606797749979\\
200	0.00212132034355964\\
220	0.00202259958738973\\
240	0.00193649167310371\\
260	0.00186052101883813\\
280	0.00179284291400159\\
300	0.00173205080756888\\
320	0.00167705098312484\\
340	0.00162697843363992\\
360	0.00158113883008419\\
380	0.00153896752812773\\
400	0.0015\\
420	0.0014638501094228\\
440	0.00143019388386839\\
460	0.00139875721236047\\
480	0.00136930639376292\\
500	0.00134164078649987\\
};
\addlegendentry{$\mathcal{O}(R^{-1/2})$}

\addplot [color=black, mark size=2.0pt, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	10	0.0243770148782478\\
	20	0.0165035496808958\\
	50	0.00871694142088586\\
	100	0.00206026887286415\\
	500	0.000189568068751145\\
};
\addlegendentry{$L=\frac{2R}{3}, T = \frac{\abs{R-L}^2}{100}, N=10^5$}


\end{axis}
\end{tikzpicture}%

==> img/lognormal1D/boundary_err_invSqrt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\linewidth,
height=2.1in,
scale only axis,
xmode=log,
xmin=3,
xmax=600,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=0.0003,
ymax=3,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
%ylabel={$| \bar{a}^{0,R,L,T,N} - \bar{a}^{0,R_{max},L,T,N}|$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	5	1.12842533695664\\
	10	1.41245631613222\\
	15	1.50289753685928\\
	20	1.44301649169377\\
	25	1.47038876253139\\
	30	1.02709881478774\\
	35	0.892035411568606\\
	40	0.760561340796873\\
	45	0.663341060967759\\
	50	0.570109495898439\\
	55	0.523520048078749\\
	60	0.392973205436824\\
	65	0.344316371229227\\
	70	0.336044245253027\\
	75	0.341054688960483\\
	80	0.320431590784706\\
	85	0.234794730972734\\
	90	0.260882868002061\\
	95	0.179056487820767\\
	100	0.171388287840584\\
	120	0.0581251736446772\\
	140	0.0794570105197541\\
	160	0.00240792843537591\\
	180	0.0626709225254353\\
	200	0.0285741679675801\\
	220	0.0232422322983165\\
	260	0.028080271947136\\
	280	0.0114609533466644\\
	300	0.0364082540110644\\
	320	0.0240801390119194\\
	340	0.00986649526564781\\
	360	0.00977466897040119\\
	380	0.0138783500192191\\
	400	0.000450425799649518\\
	420	0.00155325362944544\\
	440	0.0200627363287068\\
	460	0.00707946399169745\\
	480	0.00692295211509833\\
	500	0.00261648302977791\\
};
\addlegendentry{$L=\frac{2R}{3}$, $T\log(T) = \frac{\abs{R-L}^2}{100}$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.59654808784442\\
10	0.333782710161893\\
15	0.204097426883134\\
20	0.289376921763525\\
25	0.234476612429366\\
30	0.195648666684074\\
35	0.283535227929116\\
40	0.182559493667405\\
45	0.140046407721343\\
50	0.105602818637833\\
55	0.160252626967883\\
60	0.157762587006953\\
65	0.222262654846842\\
70	0.181022653347005\\
75	0.182011316366744\\
80	0.140420420377644\\
85	0.168457099759664\\
90	0.128652561870105\\
95	0.0609091189742381\\
100	0.0746589776147535\\
120	0.0854601401060467\\
140	0.115229362152346\\
160	0.0711939783841034\\
180	0.0367469354595177\\
200	0.0694491622468983\\
220	0.0659817949217753\\
240	0.00485883576522816\\
260	0.016206481105398\\
280	0.0298203702263076\\
300	0.0292948141991737\\
320	0.0230219269626443\\
340	0.0370287597779871\\
360	0.0019861731037476\\
380	0.00899004926458724\\
400	0.00399708731690651\\
420	0.01126545376149\\
440	0.0262641540299285\\
460	0.0145120840571954\\
480	0.00945215308834946\\
500	0.0337912696981053\\
};
\addlegendentry{$L=R$, $T=\infty$ (standard)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
5	2\\
10	1\\
15	0.666666666666667\\
20	0.5\\
25	0.4\\
30	0.333333333333333\\
35	0.285714285714286\\
40	0.25\\
45	0.222222222222222\\
50	0.2\\
55	0.181818181818182\\
60	0.166666666666667\\
65	0.153846153846154\\
70	0.142857142857143\\
75	0.133333333333333\\
80	0.125\\
85	0.117647058823529\\
90	0.111111111111111\\
95	0.105263157894737\\
100	0.1\\
120	0.0833333333333333\\
140	0.0714285714285714\\
160	0.0625\\
180	0.0555555555555556\\
200	0.05\\
220	0.0454545454545455\\
240	0.0416666666666667\\
260	0.0384615384615385\\
280	0.0357142857142857\\
300	0.0333333333333333\\
320	0.03125\\
340	0.0294117647058824\\
360	0.0277777777777778\\
380	0.0263157894736842\\
400	0.025\\
420	0.0238095238095238\\
440	0.0227272727272727\\
460	0.0217391304347826\\
480	0.0208333333333333\\
500	0.02\\
};
\addlegendentry{$\mathcal{O}(R^{-1})$}

\end{axis}
\end{tikzpicture}%

==> img/lognormal1D/coeff_invSqrt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}%

%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=2.1in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=5,
ymin=2.e-2,
ymax=2.0e1,
ymode=log,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-8	0.131144894151216\\
-7.98	0.145159407694607\\
-7.96	0.153888583893461\\
-7.94	0.159369965328457\\
-7.92	0.118634777264626\\
-7.9	0.112071251211458\\
-7.88	0.120908116924305\\
-7.86	0.144150727412009\\
-7.84	0.155139016131405\\
-7.82	0.137650776236461\\
-7.8	0.119829484054033\\
-7.78	0.100693406914163\\
-7.76	0.112168281346937\\
-7.74	0.101534264266001\\
-7.72	0.0825447767908271\\
-7.7	0.0882483141543556\\
-7.68	0.10364972923129\\
-7.66	0.120314749319621\\
-7.64	0.127856037182897\\
-7.62	0.0943067616101333\\
-7.6	0.0970841262961456\\
-7.58	0.0903028682800687\\
-7.56	0.109640375117019\\
-7.54	0.0958453136279255\\
-7.52	0.098344380817724\\
-7.5	0.0866432045570824\\
-7.48	0.0677488382115692\\
-7.46	0.066196208951542\\
-7.44	0.0655654222904012\\
-7.42	0.0730890432761425\\
-7.4	0.0827791303696843\\
-7.38	0.0776205084666825\\
-7.36	0.076178096484358\\
-7.34	0.0725479617404286\\
-7.32	0.0660912784138487\\
-7.3	0.0571867298077709\\
-7.28	0.0565978143999377\\
-7.26	0.0531179466173406\\
-7.24	0.0554642910815159\\
-7.22	0.0568961773571184\\
-7.2	0.0598741249326514\\
-7.18	0.0474816573887012\\
-7.16	0.0529000224206504\\
-7.14	0.049647657569915\\
-7.12	0.0509453164549133\\
-7.1	0.0456034524629183\\
-7.08	0.0491936340168721\\
-7.06	0.0507698691123442\\
-7.04	0.0460985162301355\\
-7.02	0.0448686547664423\\
-7	0.0371602208635266\\
-6.98	0.0414166667127852\\
-6.96	0.0341188200634944\\
-6.94	0.0296725340276668\\
-6.92	0.0318372768104831\\
-6.9	0.0252617112798754\\
-6.88	0.0285722042320704\\
-6.86	0.0258566784276001\\
-6.84	0.0258633535320244\\
-6.82	0.027750157238173\\
-6.8	0.0311240792449105\\
-6.78	0.0316335152485408\\
-6.76	0.03167770579502\\
-6.74	0.0295122284559046\\
-6.72	0.0299503668265037\\
-6.7	0.0289719939105509\\
-6.68	0.0273753855461728\\
-6.66	0.0241741633179185\\
-6.64	0.026666691550773\\
-6.62	0.0255200490330882\\
-6.6	0.0262811289673694\\
-6.58	0.0307304200788759\\
-6.56	0.0305134918824596\\
-6.54	0.0298973415923108\\
-6.52	0.032462329004295\\
-6.5	0.0341801950138986\\
-6.48	0.0308328860300184\\
-6.46	0.0393918216197216\\
-6.44	0.0511952578005627\\
-6.42	0.0604884337948467\\
-6.4	0.0552377516092184\\
-6.38	0.0545589838319634\\
-6.36	0.0616949931448597\\
-6.34	0.0598176760310281\\
-6.32	0.0574074046900806\\
-6.3	0.0642047764984617\\
-6.28	0.0711104685712173\\
-6.26	0.0716691529333294\\
-6.24	0.0648548688995556\\
-6.22	0.0886566132937571\\
-6.2	0.0706086624214854\\
-6.18	0.0880942601500237\\
-6.16	0.0861523055029536\\
-6.14	0.12785903869654\\
-6.12	0.130351513374206\\
-6.1	0.16357958828107\\
-6.08	0.133627379052401\\
-6.06	0.128977443984491\\
-6.04	0.12237261085025\\
-6.02	0.140014030114565\\
-6	0.0994341150943391\\
-5.98	0.108866849593503\\
-5.96	0.0881670883741919\\
-5.94	0.0832721705003824\\
-5.92	0.0784486081571636\\
-5.9	0.0756311410884202\\
-5.88	0.0868909372824746\\
-5.86	0.0979761724526316\\
-5.84	0.0866224599157939\\
-5.82	0.095109491055872\\
-5.8	0.0961019573799859\\
-5.78	0.0829942771661001\\
-5.76	0.104657658398059\\
-5.74	0.111925665741405\\
-5.72	0.0920508041115625\\
-5.7	0.0967442089100645\\
-5.68	0.103017537844621\\
-5.66	0.0999808801335771\\
-5.64	0.108774606834187\\
-5.62	0.101948772943306\\
-5.6	0.10629498838023\\
-5.58	0.100924080225597\\
-5.56	0.096921271875174\\
-5.54	0.0920767101502951\\
-5.52	0.0835884885240766\\
-5.5	0.110911129387316\\
-5.48	0.115140100222586\\
-5.46	0.10730650319483\\
-5.44	0.099007904886036\\
-5.42	0.120908933589352\\
-5.4	0.129619776618757\\
-5.38	0.138699578386865\\
-5.36	0.121562574996443\\
-5.34	0.11329650335443\\
-5.32	0.106578799171898\\
-5.3	0.10240928369724\\
-5.28	0.0943968769737235\\
-5.26	0.124211899942462\\
-5.24	0.10869158404251\\
-5.22	0.112009001083087\\
-5.2	0.0826612092229648\\
-5.18	0.0611952789000047\\
-5.16	0.102808711337067\\
-5.14	0.0943737365358661\\
-5.12	0.0943612392106261\\
-5.1	0.125592318001299\\
-5.08	0.126420720111883\\
-5.06	0.128810413150339\\
-5.04	0.109173058874791\\
-5.02	0.10828227095229\\
-5	0.106403507764401\\
-4.98	0.109434579532703\\
-4.96	0.0903111272628472\\
-4.94	0.0844645262682742\\
-4.92	0.0868719615884163\\
-4.9	0.0817910767784777\\
-4.88	0.0751730778096182\\
-4.86	0.0729242310269756\\
-4.84	0.105418676330451\\
-4.82	0.10740311583521\\
-4.8	0.113776895012704\\
-4.78	0.132666319514846\\
-4.76	0.121918122426498\\
-4.74	0.120957878438446\\
-4.72	0.115319805690606\\
-4.7	0.111621298224883\\
-4.68	0.0884231042708746\\
-4.66	0.0853166200817659\\
-4.64	0.0892295225335749\\
-4.62	0.0979542628249571\\
-4.6	0.0890814818234465\\
-4.58	0.0881520352673851\\
-4.56	0.0872349391042741\\
-4.54	0.0823322770847065\\
-4.52	0.0715108262773237\\
-4.5	0.068078322775554\\
-4.48	0.0694772339157469\\
-4.46	0.0553433691494351\\
-4.44	0.0612492247129909\\
-4.42	0.0675264585064289\\
-4.4	0.0566390965639096\\
-4.38	0.0583118475411037\\
-4.36	0.0612597099111026\\
-4.34	0.057033928792568\\
-4.32	0.0622531662416214\\
-4.3	0.0789863714040321\\
-4.28	0.0959360007545482\\
-4.26	0.109572711479397\\
-4.24	0.100694054525308\\
-4.22	0.0923702105099037\\
-4.2	0.101984839085632\\
-4.18	0.0824281964451861\\
-4.16	0.0917988917176248\\
-4.14	0.092069730344357\\
-4.12	0.0977371321145972\\
-4.1	0.0960372209287622\\
-4.08	0.0791126329883061\\
-4.06	0.0699438544772059\\
-4.04	0.0600607191594523\\
-4.02	0.0611828561678727\\
-4	0.0522070238199469\\
-3.98	0.0614883504441778\\
-3.96	0.0709552349964442\\
-3.94	0.0817143826467665\\
-3.92	0.088435372456538\\
-3.9	0.0999761922813162\\
-3.88	0.0980713126548434\\
-3.86	0.0953004736612187\\
-3.84	0.090789272820984\\
-3.82	0.0948855259579155\\
-3.8	0.0902871117550531\\
-3.78	0.0857143709280573\\
-3.76	0.079658836639933\\
-3.74	0.0669450904223622\\
-3.72	0.0709701945967179\\
-3.7	0.0698039624152124\\
-3.68	0.0575888050159416\\
-3.66	0.0587484013936487\\
-3.64	0.0471858529792422\\
-3.62	0.0478749649887959\\
-3.6	0.0537044811334629\\
-3.58	0.0494428680329509\\
-3.56	0.0485721285256618\\
-3.54	0.0523949118277509\\
-3.52	0.0492254279037661\\
-3.5	0.0492296719961267\\
-3.48	0.0466425278443135\\
-3.46	0.0418098197832902\\
-3.44	0.0391749884992095\\
-3.42	0.042555998589021\\
-3.4	0.0491588610486192\\
-3.38	0.0435472420187078\\
-3.36	0.0394002992577294\\
-3.34	0.0497324235972919\\
-3.32	0.056383168618991\\
-3.3	0.0648425140239637\\
-3.28	0.0622348768470176\\
-3.26	0.0637758280987471\\
-3.24	0.0538841595104267\\
-3.22	0.0496211588783607\\
-3.2	0.0542553411235881\\
-3.18	0.0562341547314356\\
-3.16	0.0604867507146344\\
-3.14	0.0678628643644436\\
-3.12	0.0759291698409789\\
-3.1	0.0743872961868116\\
-3.08	0.0832146931412999\\
-3.06	0.0823721445732194\\
-3.04	0.0917509576462349\\
-3.02	0.117718562330487\\
-3	0.100875362793919\\
-2.98	0.0943257036495485\\
-2.96	0.104015782721078\\
-2.94	0.113694125168235\\
-2.92	0.126648117855253\\
-2.9	0.103057065717705\\
-2.88	0.135819387378548\\
-2.86	0.176483600381901\\
-2.84	0.201067951893055\\
-2.82	0.23831676810807\\
-2.8	0.259162563849887\\
-2.78	0.244678046339412\\
-2.76	0.173751068752591\\
-2.74	0.169966272518026\\
-2.72	0.190893003527618\\
-2.7	0.174440704327084\\
-2.68	0.221536662948953\\
-2.66	0.293271367756043\\
-2.64	0.279857729010703\\
-2.62	0.26339961171644\\
-2.6	0.325154127857374\\
-2.58	0.337415507718335\\
-2.56	0.313591783179756\\
-2.54	0.320913565200637\\
-2.52	0.423881064665436\\
-2.5	0.491779868403013\\
-2.48	0.49386269533316\\
-2.46	0.618502009502868\\
-2.44	0.617853205193367\\
-2.42	0.501285019428175\\
-2.4	0.504237676297848\\
-2.38	0.423887226344766\\
-2.36	0.425810316865863\\
-2.34	0.405148413021166\\
-2.32	0.508923272759128\\
-2.3	0.497836928354272\\
-2.28	0.525354506860874\\
-2.26	0.639707497486742\\
-2.24	0.709139219486887\\
-2.22	0.669598725815077\\
-2.2	0.6063141402212\\
-2.18	0.523575010590322\\
-2.16	0.454530486801504\\
-2.14	0.498638459763717\\
-2.12	0.513000475014418\\
-2.1	0.476259834150837\\
-2.08	0.450959807411204\\
-2.06	0.427124178127256\\
-2.04	0.398331247562931\\
-2.02	0.441178066969225\\
-2	0.313339708712217\\
-1.98	0.289590306365545\\
-1.96	0.282306353059656\\
-1.94	0.311797364264152\\
-1.92	0.313077346641475\\
-1.9	0.348201047926026\\
-1.88	0.36571070118422\\
-1.86	0.479452622469436\\
-1.84	0.454855909368214\\
-1.82	0.496478125859905\\
-1.8	0.370313883125742\\
-1.78	0.437152938262366\\
-1.76	0.404229447620158\\
-1.74	0.344902004870894\\
-1.72	0.400324397287408\\
-1.7	0.333454038655878\\
-1.68	0.380257125604157\\
-1.66	0.521351454959422\\
-1.64	0.676222579633698\\
-1.62	0.607763611373743\\
-1.6	0.621609289738597\\
-1.58	0.484129544157061\\
-1.56	0.470614980819075\\
-1.54	0.46862732406535\\
-1.52	0.34946322310638\\
-1.5	0.343838373734501\\
-1.48	0.307989964037804\\
-1.46	0.360132069733558\\
-1.44	0.339074823410727\\
-1.42	0.302762316535597\\
-1.4	0.30388558572198\\
-1.38	0.273139867919805\\
-1.36	0.206380942320166\\
-1.34	0.164443244682575\\
-1.32	0.171538839517512\\
-1.3	0.225530493913862\\
-1.28	0.191271862847921\\
-1.26	0.252388297979065\\
-1.24	0.239297961817564\\
-1.22	0.303958747427208\\
-1.2	0.25080842330989\\
-1.18	0.302015510654175\\
-1.16	0.272328495638689\\
-1.14	0.276137157627295\\
-1.12	0.209508485363272\\
-1.1	0.187492441825192\\
-1.08	0.167473658568593\\
-1.06	0.157617042115245\\
-1.04	0.167694459150565\\
-1.02	0.171007381757445\\
-1	0.195862814351504\\
-0.98	0.176536043751293\\
-0.96	0.180150277390097\\
-0.94	0.15233451336712\\
-0.92	0.132142192626022\\
-0.9	0.139631561121938\\
-0.88	0.147234464354808\\
-0.86	0.222207150734899\\
-0.84	0.242586611990799\\
-0.82	0.270176206760122\\
-0.8	0.295387644726018\\
-0.78	0.276460105551525\\
-0.76	0.305626516452311\\
-0.74	0.251468566944627\\
-0.72	0.25562553060177\\
-0.7	0.240222296643921\\
-0.68	0.220594323071986\\
-0.66	0.187919731613147\\
-0.64	0.191455080946589\\
-0.62	0.171525922003334\\
-0.6	0.166145909314705\\
-0.58	0.166084974034695\\
-0.56	0.170298602198661\\
-0.54	0.167740343087356\\
-0.52	0.167756912512042\\
-0.5	0.218436894149647\\
-0.48	0.203682247334335\\
-0.46	0.169917575498099\\
-0.44	0.210699809592708\\
-0.42	0.203640067377679\\
-0.4	0.177869232341844\\
-0.38	0.220749778002539\\
-0.36	0.229678300078751\\
-0.34	0.209126787378777\\
-0.32	0.204914343564717\\
-0.3	0.243422216285449\\
-0.28	0.26136644813701\\
-0.26	0.289865832837967\\
-0.24	0.271681572025248\\
-0.22	0.247673355483592\\
-0.2	0.330153338719507\\
-0.18	0.501299217805041\\
-0.16	0.488308321372017\\
-0.14	0.553525795043291\\
-0.12	0.476411241844056\\
-0.0999999999999996	0.567434150572924\\
-0.0800000000000001	0.480751311143264\\
-0.0599999999999996	0.40918328069298\\
-0.04	0.38411137651263\\
-0.0199999999999996	0.377883922927527\\
0	0.353364979095484\\
0.0199999999999996	0.390857424066197\\
0.0399999999999991	0.390804613636527\\
0.0600000000000005	0.291377036855259\\
0.0800000000000001	0.246941489640339\\
0.0999999999999996	0.30502065923185\\
0.119999999999999	0.378429333685201\\
0.140000000000001	0.310655808862873\\
0.16	0.277671020712227\\
0.18	0.268823505600014\\
0.199999999999999	0.322912617426137\\
0.220000000000001	0.393246566378657\\
0.24	0.340355463951948\\
0.26	0.381590961775803\\
0.279999999999999	0.373350836146092\\
0.300000000000001	0.381428408083282\\
0.32	0.416041727666335\\
0.34	0.366867418970739\\
0.359999999999999	0.335870054593618\\
0.380000000000001	0.334095376449852\\
0.4	0.34050127965164\\
0.42	0.308499250561646\\
0.44	0.275792437324757\\
0.460000000000001	0.305649958457571\\
0.48	0.252274619092097\\
0.5	0.324455382927838\\
0.52	0.301575584728916\\
0.539999999999999	0.267084757153355\\
0.560000000000001	0.26749327260908\\
0.58	0.238257948249276\\
0.6	0.225821340447926\\
0.619999999999999	0.168161823898996\\
0.640000000000001	0.196012613188375\\
0.66	0.193247122544999\\
0.68	0.159915310205551\\
0.699999999999999	0.147124803732657\\
0.720000000000001	0.137861509773221\\
0.74	0.171903793272178\\
0.76	0.172199225491741\\
0.779999999999999	0.161774689679072\\
0.800000000000001	0.126593762924681\\
0.82	0.135807342079821\\
0.84	0.129353309447328\\
0.859999999999999	0.107774098549489\\
0.880000000000001	0.0934533556480324\\
0.9	0.114717957574004\\
0.92	0.102680503077411\\
0.94	0.0932484172059174\\
0.960000000000001	0.0931011242040372\\
0.98	0.0714149488453303\\
1	0.0677436143671817\\
1.02	0.0623605031618128\\
1.04	0.0642106082291136\\
1.06	0.063082056945048\\
1.08	0.0597286367102222\\
1.1	0.0663493894303742\\
1.12	0.0840951990662926\\
1.14	0.110743944476382\\
1.16	0.107548885424711\\
1.18	0.113073360713938\\
1.2	0.117026052123572\\
1.22	0.113240508458048\\
1.24	0.116548533925734\\
1.26	0.125355518643484\\
1.28	0.160530920018267\\
1.3	0.147274759483036\\
1.32	0.140315186451392\\
1.34	0.138628214125372\\
1.36	0.148007258122948\\
1.38	0.133455200959005\\
1.4	0.152548576283913\\
1.42	0.155106245834738\\
1.44	0.129880617591055\\
1.46	0.158865131081193\\
1.48	0.131851284417877\\
1.5	0.146357555660054\\
1.52	0.154935899788978\\
1.54	0.131268109612976\\
1.56	0.129726019403942\\
1.58	0.148869175735101\\
1.6	0.146670227817886\\
1.62	0.126564836831817\\
1.64	0.140137453203834\\
1.66	0.195234666125119\\
1.68	0.240188633973112\\
1.7	0.233815282045313\\
1.72	0.256959597039682\\
1.74	0.254549344061874\\
1.76	0.234939412392279\\
1.78	0.268227708958722\\
1.8	0.263746955180088\\
1.82	0.276353944961662\\
1.84	0.256705793218102\\
1.86	0.202931491586617\\
1.88	0.183726726601102\\
1.9	0.186712014906294\\
1.92	0.207580182760028\\
1.94	0.239231294891236\\
1.96	0.265435889635974\\
1.98	0.292249727468716\\
2	0.295686338315609\\
2.02	0.319511485031179\\
2.04	0.349882505893631\\
2.06	0.307232389170494\\
2.08	0.32569169249395\\
2.1	0.350535411637788\\
2.12	0.42072070325229\\
2.14	0.401518944723331\\
2.16	0.442549364849423\\
2.18	0.453180126957557\\
2.2	0.51254163434419\\
2.22	0.507411515152728\\
2.24	0.530947913486816\\
2.26	0.461653158653359\\
2.28	0.50667898940308\\
2.3	0.410547425120451\\
2.32	0.431705763411737\\
2.34	0.3620405492582\\
2.36	0.398852196951343\\
2.38	0.356165788404897\\
2.4	0.342217534825733\\
2.42	0.327239127403375\\
2.44	0.323723314667751\\
2.46	0.371803971726116\\
2.48	0.326445258228233\\
2.5	0.369011221926013\\
2.52	0.419196069881089\\
2.54	0.460500875211838\\
2.56	0.451128497893368\\
2.58	0.480384958290886\\
2.6	0.526574126538769\\
2.62	0.747593692168375\\
2.64	0.918029167141007\\
2.66	0.850223428469726\\
2.68	0.818194164734946\\
2.7	0.788248789176914\\
2.72	0.708731353168296\\
2.74	0.725092887254493\\
2.76	0.745446686638277\\
2.78	0.8961264029866\\
2.8	0.773910857788471\\
2.82	0.70323582174619\\
2.84	0.706580930719277\\
2.86	0.568872446065172\\
2.88	0.485863311235695\\
2.9	0.445302123960576\\
2.92	0.331726748151609\\
2.94	0.240703558418676\\
2.96	0.350017456067143\\
2.98	0.293293071221147\\
3	0.353880575055735\\
3.02	0.364062152542985\\
3.04	0.381465507641815\\
3.06	0.431758183500341\\
3.08	0.349700944120345\\
3.1	0.320635671306845\\
3.12	0.270865528716031\\
3.14	0.32353390150908\\
3.16	0.309329307021893\\
3.18	0.308156141214106\\
3.2	0.238820570414095\\
3.22	0.278170185790442\\
3.24	0.270939914123899\\
3.26	0.309957885440508\\
3.28	0.325615042249195\\
3.3	0.347062182423596\\
3.32	0.379149653390865\\
3.34	0.301592245307901\\
3.36	0.322897997767034\\
3.38	0.325342276884648\\
3.4	0.27374986142043\\
3.42	0.247092154630945\\
3.44	0.267868042963063\\
3.46	0.267754930696129\\
3.48	0.212954394006222\\
3.5	0.224620988634065\\
3.52	0.245633112206676\\
3.54	0.192769741272593\\
3.56	0.187132489886161\\
3.58	0.196022470722429\\
3.6	0.199249402211577\\
3.62	0.269993530460177\\
3.64	0.285651050141628\\
3.66	0.271998947869589\\
3.68	0.282803411979949\\
3.7	0.219208017451203\\
3.72	0.231045174737374\\
3.74	0.202236778904522\\
3.76	0.196152421024738\\
3.78	0.166924755516662\\
3.8	0.184042275928603\\
3.82	0.189154772891233\\
3.84	0.196126319957167\\
3.86	0.15643876240471\\
3.88	0.171570988494566\\
3.9	0.137030419285923\\
3.92	0.155184310338122\\
3.94	0.190030841814405\\
3.96	0.195247493308521\\
3.98	0.192907253319301\\
4	0.225282189928263\\
4.02	0.208760045848878\\
4.04	0.202457489914926\\
4.06	0.236089497021912\\
4.08	0.216715001516113\\
4.1	0.273640998083435\\
4.12	0.297474255940281\\
4.14	0.381976454721514\\
4.16	0.382873510723588\\
4.18	0.378777032466703\\
4.2	0.330702997181518\\
4.22	0.426562402912642\\
4.24	0.369740565314147\\
4.26	0.46245259468872\\
4.28	0.597352071191053\\
4.3	0.738545958459724\\
4.32	0.59915566355101\\
4.34	0.602783569266627\\
4.36	0.50909010046091\\
4.38	0.467971963221297\\
4.4	0.497764810949879\\
4.42	0.469750270165963\\
4.44	0.488963122189562\\
4.46	0.518903798414366\\
4.48	0.600795972566807\\
4.5	0.623138869011137\\
4.52	0.461028860006592\\
4.54	0.430453907748882\\
4.56	0.5408002803548\\
4.58	0.509270907472781\\
4.6	0.602441383141665\\
4.62	0.587286439435686\\
4.64	0.621196879722882\\
4.66	0.715821598866179\\
4.68	0.867235399920095\\
4.7	0.773572280905207\\
4.72	0.723463165621224\\
4.74	0.768441491732104\\
4.76	0.644202565082957\\
4.78	0.665006036570214\\
4.8	0.700512849213901\\
4.82	0.657356347459157\\
4.84	0.702543842696355\\
4.86	0.678284241850365\\
4.88	0.745526460862006\\
4.9	0.758848472085353\\
4.92	0.65006703594824\\
4.94	0.66062187733525\\
4.96	0.51457897789845\\
4.98	0.409277610156004\\
5	0.394052841384876\\
5.02	0.552068566164787\\
5.04	0.511895553514009\\
5.06	0.516586504674217\\
5.08	0.506424226786436\\
5.1	0.612666733518083\\
5.12	0.823674854166016\\
5.14	0.832871558192861\\
5.16	0.918812573217677\\
5.18	0.733920436690055\\
5.2	0.65872488169534\\
5.22	0.798746780995339\\
5.24	0.770933101523839\\
5.26	0.839459259012206\\
5.28	0.831472838822522\\
5.3	0.894341824072067\\
5.32	0.843207327486408\\
5.34	0.940690019290298\\
5.36	0.695375347509816\\
5.38	0.559260180380638\\
5.4	0.570807982200388\\
5.42	0.618346005711429\\
5.44	0.52600274776112\\
5.46	0.527867166119462\\
5.48	0.497940792421898\\
5.5	0.673157066353886\\
5.52	0.565114596881211\\
5.54	0.592332087960616\\
5.56	0.617101313482588\\
5.58	0.692229756439341\\
5.6	0.734594943024763\\
5.62	0.70330934734172\\
5.64	0.636584022948944\\
5.66	0.61611724478195\\
5.68	0.588555175443714\\
5.7	0.483409595993158\\
5.72	0.323922913797152\\
5.74	0.320290672868517\\
5.76	0.317461482000235\\
5.78	0.288291307669921\\
5.8	0.210437799807355\\
5.82	0.216574829931645\\
5.84	0.228436352191892\\
5.86	0.18673474699425\\
5.88	0.173651543050423\\
5.9	0.159684108292451\\
5.92	0.185042544154265\\
5.94	0.232599607246816\\
5.96	0.223807313617011\\
5.98	0.220342570298145\\
6	0.247069170111327\\
6.02	0.231785330307769\\
6.04	0.220257315655121\\
6.06	0.241836993498219\\
6.08	0.253073460488207\\
6.1	0.211473863490853\\
6.12	0.229621459683465\\
6.14	0.199662986940803\\
6.16	0.163893787431755\\
6.18	0.184144663167186\\
6.2	0.195946387386707\\
6.22	0.215063721069094\\
6.24	0.208428379023966\\
6.26	0.219462767356606\\
6.28	0.196765942356731\\
6.3	0.173368097106529\\
6.32	0.169477462884981\\
6.34	0.172220619455612\\
6.36	0.18218805347346\\
6.38	0.142056829726572\\
6.4	0.159817044451159\\
6.42	0.207540937211735\\
6.44	0.17405002624262\\
6.46	0.227647492476125\\
6.48	0.220852909002229\\
6.5	0.265656484699809\\
6.52	0.238439052037464\\
6.54	0.28675459617896\\
6.56	0.201157778562536\\
6.58	0.171367304941847\\
6.6	0.181983302845195\\
6.62	0.179957242976059\\
6.64	0.17005741354649\\
6.66	0.196308266010513\\
6.68	0.220705438037267\\
6.7	0.251742370802983\\
6.72	0.232144565612324\\
6.74	0.228184959377618\\
6.76	0.262759222167931\\
6.78	0.313878204855367\\
6.8	0.272002402389695\\
6.82	0.315216984884196\\
6.84	0.351446425517791\\
6.86	0.385469849601065\\
6.88	0.3791644626686\\
6.9	0.373175502720817\\
6.92	0.308377483451087\\
6.94	0.336410752256273\\
6.96	0.349499782893047\\
6.98	0.270646114952587\\
7	0.323538371789989\\
7.02	0.275769770491463\\
7.04	0.291794210616572\\
7.06	0.307625645343144\\
7.08	0.315876502831526\\
7.1	0.349666779022853\\
7.12	0.340403665772777\\
7.14	0.389744803438347\\
7.16	0.452423168311007\\
7.18	0.360274665033873\\
7.2	0.424812635101402\\
7.22	0.455392498871984\\
7.24	0.608779151013185\\
7.26	0.608906265206858\\
7.28	0.380015157086797\\
7.3	0.323527357089453\\
7.32	0.361251121403467\\
7.34	0.369736450526862\\
7.36	0.304071654283499\\
7.38	0.38619715361452\\
7.4	0.386316830776069\\
7.42	0.442595017913221\\
7.44	0.454207356999674\\
7.46	0.480381654552322\\
7.48	0.459640691730883\\
7.5	0.746351681319338\\
7.52	0.742008259393233\\
7.54	0.645551008246822\\
7.56	0.539442894450879\\
7.58	0.521794233709763\\
7.6	0.444267232136635\\
7.62	0.483725977471555\\
7.64	0.548070939074518\\
7.66	0.659855309870673\\
7.68	0.760207638739025\\
7.7	0.784488869233763\\
7.72	0.894528675774929\\
7.74	0.693379562542288\\
7.76	0.822165542723628\\
7.78	0.700789141969107\\
7.8	0.681316758920042\\
7.82	0.559338291327806\\
7.84	0.586834147931505\\
7.86	0.488818117557283\\
7.88	0.564186397435959\\
7.9	0.527787829514692\\
7.92	0.466806378173792\\
7.94	0.400681019076536\\
7.96	0.352635184052454\\
7.98	0.247675929199949\\
8	0.252091142969207\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-8	1.19189640316536\\
-7.98	1.03357621803344\\
-7.96	1.24268150011498\\
-7.94	1.40636363309806\\
-7.92	1.79798276206337\\
-7.9	1.75867444644762\\
-7.88	1.39925454319385\\
-7.86	1.32185678065513\\
-7.84	1.36525507580855\\
-7.82	1.15037364932997\\
-7.8	1.28409913518794\\
-7.78	1.34096969048651\\
-7.76	1.31627927471013\\
-7.74	1.19757821879444\\
-7.72	1.24819016460103\\
-7.7	1.20098776356401\\
-7.68	1.32955377878932\\
-7.66	1.43562711766106\\
-7.64	1.45241228132529\\
-7.62	1.55662825806271\\
-7.6	1.774294378455\\
-7.58	2.12268859413489\\
-7.56	2.04945931206489\\
-7.54	2.07816209799654\\
-7.52	2.25111473862601\\
-7.5	1.72030815931746\\
-7.48	1.92675880836592\\
-7.46	1.89684086655487\\
-7.44	1.70455046932615\\
-7.42	1.62606947375491\\
-7.4	1.77646965332196\\
-7.38	1.92341391563372\\
-7.36	2.1245446502596\\
-7.34	2.51646331079181\\
-7.32	2.27812754353513\\
-7.3	2.14281358048783\\
-7.28	2.56431802841197\\
-7.26	2.26376840383004\\
-7.24	2.56290392957788\\
-7.22	2.73907551710247\\
-7.2	3.27713017973609\\
-7.18	3.68070278538013\\
-7.16	3.77826626032088\\
-7.14	4.18233946763115\\
-7.12	3.4195088023938\\
-7.1	3.75125785764708\\
-7.08	3.09759288240465\\
-7.06	2.69055043037444\\
-7.04	2.81185141201677\\
-7.02	2.92406177573145\\
-7	3.00301748789288\\
-6.98	3.58011694824769\\
-6.96	2.71226656852961\\
-6.94	2.87562171410758\\
-6.92	2.71774443049789\\
-6.9	2.81086783557982\\
-6.88	2.48988054950033\\
-6.86	1.76677873571491\\
-6.84	2.10375221112636\\
-6.82	2.36340143506123\\
-6.8	2.43099158263971\\
-6.78	1.98830449194485\\
-6.76	2.44208737145742\\
-6.74	2.05010788606611\\
-6.72	2.48365068861932\\
-6.7	1.74660817803527\\
-6.68	1.76754500178633\\
-6.66	1.84392830089284\\
-6.64	1.62192830078169\\
-6.62	1.65521614649164\\
-6.6	1.40755788430276\\
-6.58	1.24425695257109\\
-6.56	1.28810003975212\\
-6.54	1.11736521361966\\
-6.52	1.08608760966212\\
-6.5	1.25598127703921\\
-6.48	1.07463426166848\\
-6.46	1.11235368520235\\
-6.44	0.925622851043355\\
-6.42	1.02502437969807\\
-6.4	0.818458174817107\\
-6.38	0.94975901862763\\
-6.36	1.22627992823225\\
-6.34	1.00303253444818\\
-6.32	0.900975314842425\\
-6.3	0.897290937826974\\
-6.28	1.18330245164845\\
-6.26	1.40897390972841\\
-6.24	1.58289656385421\\
-6.22	1.79247366976827\\
-6.2	2.62003512366486\\
-6.18	2.70026138758865\\
-6.16	3.44699844350017\\
-6.14	3.49336251021661\\
-6.12	3.68849160295931\\
-6.1	3.41219210975287\\
-6.08	3.01778945589396\\
-6.06	3.23793651988041\\
-6.04	4.03261549990266\\
-6.02	3.64711561740639\\
-6	3.42674892424033\\
-5.98	3.66783588047329\\
-5.96	3.19148821820718\\
-5.94	2.81082642391089\\
-5.92	2.62453536910243\\
-5.9	2.21833856557775\\
-5.88	2.11756921042892\\
-5.86	2.14888120627313\\
-5.84	1.66228741663645\\
-5.82	1.62014458294552\\
-5.8	1.93556794804978\\
-5.78	1.82499868663637\\
-5.76	1.70542804308256\\
-5.74	1.71560566576446\\
-5.72	1.80683899870168\\
-5.7	1.94399927583934\\
-5.68	1.84735383559557\\
-5.66	1.8608543664245\\
-5.64	2.07549553673903\\
-5.62	1.84234260297987\\
-5.6	1.93369004413658\\
-5.58	1.88205807273962\\
-5.56	2.2635444500851\\
-5.54	2.12574987239061\\
-5.52	2.20148405180114\\
-5.5	2.20058373732822\\
-5.48	2.41712113479175\\
-5.46	2.20768080735314\\
-5.44	1.99938524841228\\
-5.42	1.9331945216255\\
-5.4	2.32775148282433\\
-5.38	2.43794534977476\\
-5.36	2.82396986077364\\
-5.34	3.03743225407475\\
-5.32	2.84585585343322\\
-5.3	2.70971482284618\\
-5.28	2.40236404645397\\
-5.26	2.4789488868905\\
-5.24	2.24318176790859\\
-5.22	2.64920003463091\\
-5.2	2.64042737595903\\
-5.18	2.43939897576299\\
-5.16	2.77116744557157\\
-5.14	2.47289183892957\\
-5.12	2.39035897043741\\
-5.1	2.06318828165119\\
-5.08	1.86535663351169\\
-5.06	1.7636844391789\\
-5.04	1.39348166019243\\
-5.02	1.42491188627754\\
-5	1.88846769532601\\
-4.98	2.92194601642128\\
-4.96	2.33227564777993\\
-4.94	2.84623720631364\\
-4.92	2.45453004400223\\
-4.9	2.57078285290799\\
-4.88	2.03674678219953\\
-4.86	1.94008689851982\\
-4.84	1.49256291141491\\
-4.82	1.28344350365826\\
-4.8	1.15846362084795\\
-4.78	1.01093960874023\\
-4.76	1.1911086860338\\
-4.74	1.03827331140136\\
-4.72	1.06273679153601\\
-4.7	1.16396568255006\\
-4.68	1.39864739910049\\
-4.66	1.50572709245421\\
-4.64	1.42090491823003\\
-4.62	1.53842252050599\\
-4.6	1.60581137501503\\
-4.58	1.93566244392912\\
-4.56	2.10005527371034\\
-4.54	2.05294670015664\\
-4.52	2.38059658174797\\
-4.5	2.26625114229608\\
-4.48	1.98018721478742\\
-4.46	1.63222233567046\\
-4.44	1.34022065355627\\
-4.42	1.58040000673961\\
-4.4	1.49601311400801\\
-4.38	1.85118001402204\\
-4.36	2.02867324046398\\
-4.34	1.64097535085092\\
-4.32	1.44322973662385\\
-4.3	1.3786620338134\\
-4.28	1.20431525834039\\
-4.26	1.54715592636802\\
-4.24	1.31410338232477\\
-4.22	1.1909076986989\\
-4.2	1.01267091720392\\
-4.18	0.906472781666868\\
-4.16	0.796594665716321\\
-4.14	0.742324785824491\\
-4.12	0.992805227137042\\
-4.1	0.941883579358619\\
-4.08	1.03317621611121\\
-4.06	1.18413410514202\\
-4.04	1.2615692209847\\
-4.02	1.26275424006587\\
-4	1.33463382877753\\
-3.98	1.27385573758739\\
-3.96	1.35490038992313\\
-3.94	1.60007925208012\\
-3.92	1.29209049147192\\
-3.9	1.75859225831315\\
-3.88	2.34252472766516\\
-3.86	2.06320741771609\\
-3.84	2.11485213914109\\
-3.82	2.05271558859387\\
-3.8	1.78061490996673\\
-3.78	1.89776735980567\\
-3.76	1.83957442741625\\
-3.74	1.68256681223262\\
-3.72	1.43762293407843\\
-3.7	1.63158753108808\\
-3.68	1.2256894473022\\
-3.66	1.08772176721873\\
-3.64	1.04708099945238\\
-3.62	1.05197035710086\\
-3.6	0.968437401064392\\
-3.58	0.856923149576855\\
-3.56	0.833187602574165\\
-3.54	0.796492660316955\\
-3.52	0.627250340277907\\
-3.5	0.684466217611588\\
-3.48	0.614504770465218\\
-3.46	0.777695296693699\\
-3.44	0.848829319567445\\
-3.42	0.976025453754598\\
-3.4	1.26071150276111\\
-3.38	1.33728858797354\\
-3.36	1.44490236871449\\
-3.34	1.30763003138943\\
-3.32	1.07368370399105\\
-3.3	1.08200066689931\\
-3.28	1.30767798304954\\
-3.26	1.69671736157514\\
-3.24	1.5443014817986\\
-3.22	1.71295271917189\\
-3.2	1.41306516211386\\
-3.18	1.7840533280699\\
-3.16	2.00358312682218\\
-3.14	1.96213104910633\\
-3.12	2.47587300797223\\
-3.1	2.11766632404204\\
-3.08	1.89564004285856\\
-3.06	1.77177622698404\\
-3.04	1.87588776696814\\
-3.02	1.74779882826619\\
-3	1.59632896677934\\
-2.98	2.00319051026416\\
-2.96	1.77951612901621\\
-2.94	1.41069791983665\\
-2.92	1.08635182033231\\
-2.9	1.14578610813861\\
-2.88	1.31790207871679\\
-2.86	1.15927781139321\\
-2.84	0.911437313938227\\
-2.82	1.06397665576696\\
-2.8	1.14283488683176\\
-2.78	1.71096629215404\\
-2.76	2.06421628438446\\
-2.74	2.23481381575914\\
-2.72	1.8901270490012\\
-2.7	1.70571396334925\\
-2.68	1.69071776477667\\
-2.66	1.54357359709008\\
-2.64	1.5609495765142\\
-2.62	1.69106298170826\\
-2.6	1.42663935278036\\
-2.58	1.35145362512719\\
-2.56	2.09677289793628\\
-2.54	2.10455724068912\\
-2.52	1.99840558057084\\
-2.5	2.01654283141062\\
-2.48	2.60360113307319\\
-2.46	3.4575064338331\\
-2.44	3.64614206577542\\
-2.42	2.67291978190178\\
-2.4	2.79487020924193\\
-2.38	2.34706781419878\\
-2.36	2.50116891523123\\
-2.34	2.30945341907561\\
-2.32	2.45745513153451\\
-2.3	2.23419656389405\\
-2.28	2.40426627776121\\
-2.26	2.20844682594807\\
-2.24	2.29307306296247\\
-2.22	2.25762199247309\\
-2.2	2.37042945221459\\
-2.18	2.46590435236048\\
-2.16	2.0510723970192\\
-2.14	1.73136736261579\\
-2.12	2.15662339295997\\
-2.1	2.31086892572344\\
-2.08	2.21731075802955\\
-2.06	2.51804928708762\\
-2.04	2.6211523000987\\
-2.02	2.81690785401296\\
-2	3.44200210005391\\
-1.98	3.79500472856262\\
-1.96	3.98192620619619\\
-1.94	3.85028388038603\\
-1.92	3.92686173563183\\
-1.9	4.34408104696841\\
-1.88	4.10637724663202\\
-1.86	3.16510595969503\\
-1.84	2.81744872954065\\
-1.82	3.57838525315213\\
-1.8	3.70061113211162\\
-1.78	4.36698547774316\\
-1.76	3.87764238470061\\
-1.74	4.17970201732936\\
-1.72	4.64445393452625\\
-1.7	5.34671666494736\\
-1.68	5.0214676873831\\
-1.66	5.18074653940104\\
-1.64	3.69586290043132\\
-1.62	5.81288551472971\\
-1.6	6.35220680929162\\
-1.58	4.90287969665105\\
-1.56	4.01822885659892\\
-1.54	5.46206658516496\\
-1.52	5.46899958843438\\
-1.5	6.42102244142708\\
-1.48	8.36592655241634\\
-1.46	6.43498029130539\\
-1.44	6.47395539822424\\
-1.42	6.06934408609059\\
-1.4	6.74005382109538\\
-1.38	6.18976099308508\\
-1.36	6.88502923654054\\
-1.34	6.997511737235\\
-1.32	5.72573520790846\\
-1.3	6.60989340149316\\
-1.28	7.14979397436294\\
-1.26	5.6304130962252\\
-1.24	5.85239900878791\\
-1.22	5.88943282279033\\
-1.2	5.52467208497771\\
-1.18	5.23342699917014\\
-1.16	4.29403306925938\\
-1.14	3.0978155007471\\
-1.12	2.89377792277167\\
-1.1	2.33914132136543\\
-1.08	2.39303088241265\\
-1.06	2.33928331536732\\
-1.04	2.69034327724523\\
-1.02	2.07272087221634\\
-1	2.0650259163041\\
-0.98	1.71750618202395\\
-0.96	2.14997238701289\\
-0.94	1.98356140218266\\
-0.92	1.6417989043225\\
-0.9	1.41414588968691\\
-0.88	1.29445143958522\\
-0.86	1.4676107417987\\
-0.84	1.26872071511161\\
-0.82	1.13686433375685\\
-0.8	1.37371665015682\\
-0.78	1.12508268253169\\
-0.76	1.31859698811284\\
-0.74	1.38768739770522\\
-0.72	1.37373722238983\\
-0.7	1.62197099930622\\
-0.68	1.68818625921879\\
-0.66	1.41503939885103\\
-0.64	1.4645774806778\\
-0.62	1.40621115809234\\
-0.6	1.4975075841177\\
-0.58	1.2996748723928\\
-0.56	1.54217317625967\\
-0.54	1.23606382977078\\
-0.52	1.40060137015628\\
-0.5	1.53498040249397\\
-0.48	1.36975688620431\\
-0.46	1.37295231606302\\
-0.44	1.3573454753195\\
-0.42	1.24032826527774\\
-0.4	1.23306455526065\\
-0.38	1.26260190887403\\
-0.36	1.32586043211349\\
-0.34	1.16262136635698\\
-0.32	1.15675307556486\\
-0.3	1.49372351460632\\
-0.28	1.42971612201204\\
-0.26	1.36068966325225\\
-0.24	1.54379045866634\\
-0.22	1.46885702229645\\
-0.2	1.21909483979028\\
-0.18	1.0870302036031\\
-0.16	1.24033490938181\\
-0.14	1.48326838651969\\
-0.12	1.46050579997224\\
-0.0999999999999996	1.35390854879963\\
-0.0800000000000001	1.14552596902635\\
-0.0599999999999996	0.960949702584957\\
-0.04	0.885694994711728\\
-0.0199999999999996	1.06585008521937\\
0	1.11882828498002\\
0.0199999999999996	1.02568964598703\\
0.0399999999999991	1.05837486322221\\
0.0600000000000005	0.891553053927723\\
0.0800000000000001	0.924889763745075\\
0.0999999999999996	1.02941608599634\\
0.119999999999999	0.998957416299771\\
0.140000000000001	0.995177757051955\\
0.16	1.1137932790018\\
0.18	1.08376975085282\\
0.199999999999999	1.07665584803318\\
0.220000000000001	0.868469189645745\\
0.24	0.694127406786116\\
0.26	0.689062450327744\\
0.279999999999999	0.642962302494224\\
0.300000000000001	0.532314853137372\\
0.32	0.554117694619739\\
0.34	0.593376153281518\\
0.359999999999999	0.477735227745418\\
0.380000000000001	0.386193629536132\\
0.4	0.404065946134061\\
0.42	0.463449996044335\\
0.44	0.349568910143969\\
0.460000000000001	0.411925187937774\\
0.48	0.453613928177208\\
0.5	0.532868368893953\\
0.52	0.55674772775227\\
0.539999999999999	0.577459006440918\\
0.560000000000001	0.492685077732937\\
0.58	0.443802112482092\\
0.6	0.520758255330356\\
0.619999999999999	0.463315689493038\\
0.640000000000001	0.358051132060733\\
0.66	0.388188302330757\\
0.68	0.346462330657157\\
0.699999999999999	0.277826504917653\\
0.720000000000001	0.207318375134935\\
0.74	0.192588717984883\\
0.76	0.200741185933878\\
0.779999999999999	0.209896231072673\\
0.800000000000001	0.188624659086855\\
0.82	0.188869557356433\\
0.84	0.182886879700439\\
0.859999999999999	0.187115128852464\\
0.880000000000001	0.134906754979676\\
0.9	0.118138685256892\\
0.92	0.13865915709381\\
0.94	0.138964487683386\\
0.960000000000001	0.178977833427798\\
0.98	0.133630124211852\\
1	0.131184339576528\\
1.02	0.149475114921249\\
1.04	0.160941299706489\\
1.06	0.141031087546402\\
1.08	0.140403243093993\\
1.1	0.129730009238903\\
1.12	0.128719990441084\\
1.14	0.119295976249624\\
1.16	0.128441648191844\\
1.18	0.136506270782494\\
1.2	0.143356193221758\\
1.22	0.141449892307111\\
1.24	0.126015417185645\\
1.26	0.124579765170539\\
1.28	0.138737820602844\\
1.3	0.131113071830906\\
1.32	0.140948413296441\\
1.34	0.13256108678371\\
1.36	0.152745885380908\\
1.38	0.165889246087968\\
1.4	0.146008746499626\\
1.42	0.166487303127146\\
1.44	0.181851207831229\\
1.46	0.226296485298342\\
1.48	0.239591233312996\\
1.5	0.216087845562008\\
1.52	0.20042059836982\\
1.54	0.213726588701374\\
1.56	0.213793984350129\\
1.58	0.212449863019816\\
1.6	0.223353619089063\\
1.62	0.308930426637724\\
1.64	0.339966429782482\\
1.66	0.356114785127932\\
1.68	0.419776358432666\\
1.7	0.443866029209872\\
1.72	0.422858530014849\\
1.74	0.377378261183942\\
1.76	0.354074976217814\\
1.78	0.364824468351201\\
1.8	0.363180045330364\\
1.82	0.33636427002701\\
1.84	0.267157597397439\\
1.86	0.240016547204737\\
1.88	0.293279736025264\\
1.9	0.312438453749634\\
1.92	0.279188919597666\\
1.94	0.303147115446865\\
1.96	0.313248630983981\\
1.98	0.345166684251077\\
2	0.312870284569756\\
2.02	0.266512771872556\\
2.04	0.264044181561071\\
2.06	0.250109190437051\\
2.08	0.234001467742816\\
2.1	0.223608135546691\\
2.12	0.234801887572292\\
2.14	0.24658434145932\\
2.16	0.232103000580591\\
2.18	0.221348870764142\\
2.2	0.248584348331541\\
2.22	0.204058279074133\\
2.24	0.224636950322094\\
2.26	0.235576213684253\\
2.28	0.240824817167575\\
2.3	0.257758340510834\\
2.32	0.236824468721909\\
2.34	0.260622294583102\\
2.36	0.302645521554754\\
2.38	0.370111592149533\\
2.4	0.424408628806251\\
2.42	0.481785011344557\\
2.44	0.426703080652165\\
2.46	0.385189594809806\\
2.48	0.390729362940157\\
2.5	0.388450236361072\\
2.52	0.354764427283286\\
2.54	0.340964852726364\\
2.56	0.363747132926782\\
2.58	0.348736252403917\\
2.6	0.391188474887178\\
2.62	0.419117606250058\\
2.64	0.42126809936157\\
2.66	0.426166267817839\\
2.68	0.398076218630997\\
2.7	0.374919506293862\\
2.72	0.47488564418751\\
2.74	0.359501649275775\\
2.76	0.357664666407389\\
2.78	0.42220593116979\\
2.8	0.405656540421137\\
2.82	0.462237632604442\\
2.84	0.497900699701196\\
2.86	0.496623531995595\\
2.88	0.62085195424846\\
2.9	0.553060874345812\\
2.92	0.609556100623529\\
2.94	0.605703050676996\\
2.96	0.481931336254688\\
2.98	0.49495817738378\\
3	0.418161833022254\\
3.02	0.398339053500206\\
3.04	0.453013663056106\\
3.06	0.462201737368289\\
3.08	0.521113630091974\\
3.1	0.527619039875485\\
3.12	0.593880889835435\\
3.14	0.575025802867231\\
3.16	0.451691191246311\\
3.18	0.419094233296227\\
3.2	0.449889947744502\\
3.22	0.362280130643365\\
3.24	0.398950864875849\\
3.26	0.473567070513626\\
3.28	0.50485567495477\\
3.3	0.469908282949575\\
3.32	0.429089739131836\\
3.34	0.500250137752448\\
3.36	0.476668783277803\\
3.38	0.529586756491202\\
3.4	0.497340047743029\\
3.42	0.551672161884833\\
3.44	0.658188894969068\\
3.46	0.753075601290824\\
3.48	0.741632347700287\\
3.5	0.598649027141248\\
3.52	0.555069915598121\\
3.54	0.438376140874297\\
3.56	0.345893740894804\\
3.58	0.379401022675747\\
3.6	0.382561052994477\\
3.62	0.409868844723534\\
3.64	0.523248858458517\\
3.66	0.481310220569552\\
3.68	0.514837800769757\\
3.7	0.518248899167745\\
3.72	0.497086038819715\\
3.74	0.38324380149186\\
3.76	0.343348461357602\\
3.78	0.378935230777671\\
3.8	0.466917676018177\\
3.82	0.555948889527199\\
3.84	0.498211163386151\\
3.86	0.555378571080851\\
3.88	0.470971910556773\\
3.9	0.544514919290692\\
3.92	0.60513894502218\\
3.94	0.716578155151058\\
3.96	0.704567247654336\\
3.98	0.667685501793246\\
4	0.739794692613664\\
4.02	0.77843779507535\\
4.04	0.861295574680722\\
4.06	0.946371444157795\\
4.08	0.88781661389284\\
4.1	1.06683187833696\\
4.12	0.970276318794197\\
4.14	0.892074564156096\\
4.16	1.03363022464423\\
4.18	1.0960041094715\\
4.2	0.862187518724213\\
4.22	1.06077640042575\\
4.24	0.971986440757108\\
4.26	0.896813065698851\\
4.28	0.752797127923191\\
4.3	0.728484166996864\\
4.32	0.5161875435993\\
4.34	0.546594835006637\\
4.36	0.606282095569561\\
4.38	0.701277699352028\\
4.4	0.627836033885177\\
4.42	0.612811239694825\\
4.44	0.647167201213771\\
4.46	0.734395013060266\\
4.48	0.657847542412913\\
4.5	0.646036737631373\\
4.52	0.615049052757451\\
4.54	0.543109871861988\\
4.56	0.62909621128892\\
4.58	0.667111971203622\\
4.6	0.723069575396786\\
4.62	0.657123898975728\\
4.64	0.594853818126403\\
4.66	0.676612830657021\\
4.68	0.713375563249258\\
4.7	0.71509147474644\\
4.72	0.757677799575305\\
4.74	0.792841965726613\\
4.76	0.876480001851208\\
4.78	0.830371717122344\\
4.8	0.802727392583808\\
4.82	0.6470783881192\\
4.84	0.689547792353395\\
4.86	0.807523539668014\\
4.88	0.738848905175297\\
4.9	0.975526212161435\\
4.92	0.88366912186601\\
4.94	0.872682364779789\\
4.96	0.716034860344564\\
4.98	0.713004165073239\\
5	0.623866775176933\\
5.02	0.583309750459364\\
5.04	0.73263656810273\\
5.06	0.624564022704607\\
5.08	0.615590928156355\\
5.1	0.802195767203552\\
5.12	0.696937047680276\\
5.14	0.536169814048349\\
5.16	0.55877055064299\\
5.18	0.645722077570695\\
5.2	0.759338258019731\\
5.22	0.774169999093104\\
5.24	0.807857857257206\\
5.26	0.692728527443999\\
5.28	0.795069231179049\\
5.3	0.706793639868755\\
5.32	0.851769956502669\\
5.34	0.753025231182679\\
5.36	0.667281860921153\\
5.38	0.709636229074757\\
5.4	0.79827791649475\\
5.42	0.71635158824247\\
5.44	0.766884087100496\\
5.46	0.705717655941648\\
5.48	0.807580297018578\\
5.5	0.862117787947846\\
5.52	1.18479792441811\\
5.54	1.3072984295256\\
5.56	1.5597566124908\\
5.58	1.59729355589758\\
5.6	1.59479239793835\\
5.62	1.72519538675593\\
5.64	1.77761141390231\\
5.66	2.23156438521862\\
5.68	2.68505099696722\\
5.7	2.80025526845079\\
5.72	2.59580009113865\\
5.74	3.49171469522903\\
5.76	3.33836652360889\\
5.78	3.47111585003856\\
5.8	3.29729123084462\\
5.82	2.96270790048559\\
5.84	3.25282479792748\\
5.86	4.14930530075903\\
5.88	4.87359208166898\\
5.9	3.54292252629525\\
5.92	3.57031825922278\\
5.94	3.67621083926008\\
5.96	3.75689206150624\\
5.98	3.57045136405803\\
6	2.83150605127075\\
6.02	2.60143053421655\\
6.04	2.45507101269964\\
6.06	2.3171040779608\\
6.08	2.73053864620886\\
6.1	3.02823416230386\\
6.12	3.86708239394992\\
6.14	4.04945486549561\\
6.16	3.5059651440372\\
6.18	3.06436368056764\\
6.2	1.97393903967265\\
6.22	2.1378751330174\\
6.24	2.5432541683171\\
6.26	2.29629242424626\\
6.28	2.1779835178811\\
6.3	2.45690846362263\\
6.32	2.48569195765795\\
6.34	2.27101937818303\\
6.36	2.47406831806292\\
6.38	1.84410293557384\\
6.4	2.04283014880926\\
6.42	1.93183209889047\\
6.44	2.00475247630907\\
6.46	2.11625614152916\\
6.48	2.490021778946\\
6.5	2.31800379211755\\
6.52	2.02617884621231\\
6.54	1.88448841904983\\
6.56	1.93392646429127\\
6.58	1.85978804196289\\
6.6	1.82442966404965\\
6.62	2.36509101283362\\
6.64	2.72832518641205\\
6.66	2.89860693929711\\
6.68	2.87927438098117\\
6.7	2.88370998440269\\
6.72	2.56872532911959\\
6.74	3.00689083070389\\
6.76	3.31652372099363\\
6.78	2.69962015140739\\
6.8	3.1429913684848\\
6.82	3.30742419474082\\
6.84	3.80746335077223\\
6.86	3.07224454421974\\
6.88	2.81530849416573\\
6.9	2.67374478935885\\
6.92	2.56049656137742\\
6.94	2.60760911296699\\
6.96	2.38416085258178\\
6.98	2.82278964283695\\
7	2.68909759617172\\
7.02	3.01713731490479\\
7.04	3.7762651271055\\
7.06	4.08794063236815\\
7.08	3.657692923747\\
7.1	3.28492125657057\\
7.12	2.95816423322409\\
7.14	2.57382403761756\\
7.16	2.56841525139139\\
7.18	2.28436840549873\\
7.2	2.82052594146857\\
7.22	2.74413538459559\\
7.24	3.01580642022674\\
7.26	3.12079098338715\\
7.28	3.6260915218991\\
7.3	3.5491432553759\\
7.32	4.2821948728402\\
7.34	4.14780784166317\\
7.36	3.60187118049527\\
7.38	3.96731689504551\\
7.4	3.91014019485434\\
7.42	4.02778624001347\\
7.44	4.29976449814863\\
7.46	4.60083770409783\\
7.48	4.40707489407783\\
7.5	3.68858047634893\\
7.52	3.83280635843653\\
7.54	4.68266802763072\\
7.56	4.40858692013577\\
7.58	3.6988881224841\\
7.6	3.6083948567432\\
7.62	4.65316124650791\\
7.64	4.45788135956863\\
7.66	3.29169697133742\\
7.68	3.14362394930163\\
7.7	3.20059891666513\\
7.72	3.01778043335216\\
7.74	2.80746977013378\\
7.76	2.40042334511327\\
7.78	2.59171022402806\\
7.8	2.30411901331996\\
7.82	1.99570706348844\\
7.84	2.09543712140169\\
7.86	2.79849419856121\\
7.88	3.10077984547861\\
7.9	2.35978014989899\\
7.92	3.14362400346066\\
7.94	2.7351889079699\\
7.96	2.28445540635612\\
7.98	2.30855553064284\\
8	1.86000875460376\\
};
%\addplot [color=myyellow, forget plot]
%  table[row sep=crcr]{%
%-8	1.88821417154224\\
%-7.98	1.94911959424706\\
%-7.96	1.71056148390568\\
%-7.94	1.66114886509015\\
%-7.92	1.93406324282596\\
%-7.9	1.78223652138771\\
%-7.88	1.51203435977421\\
%-7.86	1.38631391539146\\
%-7.84	1.78200046771603\\
%-7.82	1.74727842291831\\
%-7.8	1.79898972251978\\
%-7.78	1.7079057092842\\
%-7.76	1.88634784201469\\
%-7.74	2.07490993421594\\
%-7.72	2.8154500502435\\
%-7.7	2.49944685848553\\
%-7.68	2.47375258683441\\
%-7.66	1.84193654313065\\
%-7.64	1.82210398608287\\
%-7.62	1.31465151320595\\
%-7.6	1.06404558509493\\
%-7.58	0.992057331621274\\
%-7.56	1.00051945612714\\
%-7.54	0.951407649516805\\
%-7.52	0.888631340690548\\
%-7.5	1.06410801675295\\
%-7.48	0.942628502995815\\
%-7.46	1.09495339719536\\
%-7.44	0.997676173927571\\
%-7.42	1.00985209297734\\
%-7.4	1.01820680476832\\
%-7.38	1.12733842107358\\
%-7.36	1.27252955667175\\
%-7.34	1.4320963956214\\
%-7.32	1.48918723657714\\
%-7.3	1.59140137990288\\
%-7.28	1.31931620559447\\
%-7.26	1.32222331955862\\
%-7.24	1.2809318917484\\
%-7.22	1.20133698920451\\
%-7.2	1.2144543775256\\
%-7.18	1.01643532882615\\
%-7.16	1.13784134483386\\
%-7.14	1.00849220030964\\
%-7.12	0.819303789164398\\
%-7.1	0.730454653180015\\
%-7.08	0.91267493747012\\
%-7.06	0.824743310553702\\
%-7.04	0.801688690041275\\
%-7.02	0.837681590707618\\
%-7	0.776010859524571\\
%-6.98	0.581289024851355\\
%-6.96	0.411110729711819\\
%-6.94	0.482311225695508\\
%-6.92	0.551632280812534\\
%-6.9	0.553125386131973\\
%-6.88	0.62479182266418\\
%-6.86	0.676702951153553\\
%-6.84	0.766075742671462\\
%-6.82	0.803899318668774\\
%-6.8	0.819552992718838\\
%-6.78	0.71455913743118\\
%-6.76	0.577371649171677\\
%-6.74	0.501386122349196\\
%-6.72	0.510398698880605\\
%-6.7	0.505530015588465\\
%-6.68	0.681688337101508\\
%-6.66	0.788627592278485\\
%-6.64	0.768094970848822\\
%-6.62	0.95944617604401\\
%-6.6	0.947981878753044\\
%-6.58	1.2230474538187\\
%-6.56	1.12705036063221\\
%-6.54	1.12683042741842\\
%-6.52	1.3010376174567\\
%-6.5	1.44443206045622\\
%-6.48	1.65723874000562\\
%-6.46	1.70423463525895\\
%-6.44	1.70300269227135\\
%-6.42	1.48787972059208\\
%-6.4	1.34967605525865\\
%-6.38	1.43939378985417\\
%-6.36	1.43699281032775\\
%-6.34	1.4284051814818\\
%-6.32	1.74404261977483\\
%-6.3	1.44411938600961\\
%-6.28	1.4825664351504\\
%-6.26	1.41204027576548\\
%-6.24	1.04688608044022\\
%-6.22	0.994445330300004\\
%-6.2	0.836098747830748\\
%-6.18	0.902344320006656\\
%-6.16	1.05562408440931\\
%-6.14	1.18493574269303\\
%-6.12	1.10964180018368\\
%-6.1	1.14747785565209\\
%-6.08	1.09538953775901\\
%-6.06	0.968072409287029\\
%-6.04	1.00758676634731\\
%-6.02	1.01248820592847\\
%-6	0.834931430101545\\
%-5.98	0.845316103226168\\
%-5.96	0.680629234720314\\
%-5.94	0.605227220105175\\
%-5.92	0.746129340992953\\
%-5.9	0.762778150729652\\
%-5.88	0.674926545659834\\
%-5.86	0.655009032483772\\
%-5.84	0.523488882351544\\
%-5.82	0.55547139437149\\
%-5.8	0.558534391719992\\
%-5.78	0.509702880841453\\
%-5.76	0.501595441825622\\
%-5.74	0.531034089963421\\
%-5.72	0.732449388836723\\
%-5.7	0.745817438053278\\
%-5.68	0.753185172833788\\
%-5.66	0.758588556455593\\
%-5.64	0.933915086187955\\
%-5.62	0.728561617880912\\
%-5.6	0.69464699065201\\
%-5.58	0.626315073542318\\
%-5.56	0.53861956003177\\
%-5.54	0.478978765291509\\
%-5.52	0.548294870475557\\
%-5.5	0.697167750354566\\
%-5.48	0.733058623522058\\
%-5.46	0.590915143783786\\
%-5.44	0.652706971087632\\
%-5.42	0.857732726205233\\
%-5.4	0.974392127155548\\
%-5.38	1.15681588137674\\
%-5.36	1.13537125938311\\
%-5.34	1.42128135578665\\
%-5.32	1.24244905577709\\
%-5.3	1.13874135436421\\
%-5.28	1.38046068028504\\
%-5.26	1.46805596582629\\
%-5.24	1.4907214274051\\
%-5.22	1.50115278091057\\
%-5.2	1.66180191526731\\
%-5.18	1.8922262790175\\
%-5.16	1.37812023266055\\
%-5.14	1.14242371216494\\
%-5.12	1.08628879447242\\
%-5.1	1.03641058734887\\
%-5.08	0.986553324860074\\
%-5.06	0.959231053575508\\
%-5.04	1.12280344926332\\
%-5.02	0.946757195988022\\
%-5	1.35867329266251\\
%-4.98	1.15625619008286\\
%-4.96	1.11355602129078\\
%-4.94	1.43489348169381\\
%-4.92	1.69181159257718\\
%-4.9	1.71539785804287\\
%-4.88	2.03266505691175\\
%-4.86	2.48814840381814\\
%-4.84	2.29386878248779\\
%-4.82	2.38594419791573\\
%-4.8	3.04578364369812\\
%-4.78	3.58622923612822\\
%-4.76	3.14266716979997\\
%-4.74	3.3533343501206\\
%-4.72	3.58089843827194\\
%-4.7	2.89608578912738\\
%-4.68	2.63168458126532\\
%-4.66	3.15755152751407\\
%-4.64	3.00216687659966\\
%-4.62	2.85984045849883\\
%-4.6	2.75623353893952\\
%-4.58	3.32454240245207\\
%-4.56	3.52798332935441\\
%-4.54	3.00380504858037\\
%-4.52	3.03564962779885\\
%-4.5	2.64904096623695\\
%-4.48	2.54489276177276\\
%-4.46	2.59050759756082\\
%-4.44	2.0560196171591\\
%-4.42	2.00677951815033\\
%-4.4	2.3689620179526\\
%-4.38	2.62354451465922\\
%-4.36	2.62264644789112\\
%-4.34	2.68683364600086\\
%-4.32	2.29106824112714\\
%-4.3	2.80414384603798\\
%-4.28	2.46493428939166\\
%-4.26	2.76021340390622\\
%-4.24	2.74697171717385\\
%-4.22	2.97002974382037\\
%-4.2	4.22652927201457\\
%-4.18	4.51641180852296\\
%-4.16	4.39599389922594\\
%-4.14	4.24694538858608\\
%-4.12	3.96815446158113\\
%-4.1	4.41255241251424\\
%-4.08	4.23996106989023\\
%-4.06	3.98543740170503\\
%-4.04	4.21355449256208\\
%-4.02	3.39325849238651\\
%-4	4.19058730023021\\
%-3.98	3.37451063231183\\
%-3.96	3.61311750453173\\
%-3.94	3.26332762510119\\
%-3.92	2.83562794019726\\
%-3.9	2.38259632650714\\
%-3.88	2.25508187810152\\
%-3.86	2.09493356320098\\
%-3.84	3.07492397838735\\
%-3.82	3.20621213046772\\
%-3.8	2.90954850417041\\
%-3.78	3.40492559233575\\
%-3.76	3.72003343752204\\
%-3.74	3.31934170418\\
%-3.72	3.49581411009794\\
%-3.7	4.73742010251335\\
%-3.68	3.70001376016619\\
%-3.66	3.8902054449646\\
%-3.64	3.81314833677145\\
%-3.62	3.41621521168044\\
%-3.6	3.38752590739888\\
%-3.58	3.93098838741635\\
%-3.56	3.82753162390299\\
%-3.54	4.36358789337277\\
%-3.52	4.4523299228438\\
%-3.5	5.5910345828583\\
%-3.48	6.21028974096053\\
%-3.46	4.82528080783567\\
%-3.44	4.08702579085923\\
%-3.42	4.37424579778233\\
%-3.4	4.41724033351227\\
%-3.38	4.55681750172499\\
%-3.36	5.90148254884172\\
%-3.34	4.6574717174795\\
%-3.32	4.70225059079221\\
%-3.3	4.43620605896542\\
%-3.28	3.99421173991162\\
%-3.26	3.4409991291834\\
%-3.24	3.58055584553366\\
%-3.22	2.92178850462421\\
%-3.2	3.19773804897122\\
%-3.18	3.14337199424064\\
%-3.16	3.44706978807728\\
%-3.14	3.59927061253459\\
%-3.12	3.89378019090541\\
%-3.1	3.36116749611962\\
%-3.08	3.39151362069891\\
%-3.06	3.52844493931319\\
%-3.04	3.18814069021994\\
%-3.02	3.12908218689431\\
%-3	3.61739501136051\\
%-2.98	3.13398236420318\\
%-2.96	3.04090340335877\\
%-2.94	2.4235001693575\\
%-2.92	2.24527562669525\\
%-2.9	2.73793247088646\\
%-2.88	2.88455297979863\\
%-2.86	2.60789624898046\\
%-2.84	2.30610873512517\\
%-2.82	2.79462093053637\\
%-2.8	3.12395456324104\\
%-2.78	2.97617971482543\\
%-2.76	2.59949369375688\\
%-2.74	3.2173888947445\\
%-2.72	3.21921516031944\\
%-2.7	2.65209664221798\\
%-2.68	1.88186266622774\\
%-2.66	2.00582067498311\\
%-2.64	1.86954887577613\\
%-2.62	2.10353038441673\\
%-2.6	2.32844645614525\\
%-2.58	2.1251383791974\\
%-2.56	2.42546529763416\\
%-2.54	2.58830508962734\\
%-2.52	2.58041391685783\\
%-2.5	1.87958471505812\\
%-2.48	1.91721636659813\\
%-2.46	2.25091679368377\\
%-2.44	2.2989854963323\\
%-2.42	2.10222657556401\\
%-2.4	1.92802980887833\\
%-2.38	1.56335983299218\\
%-2.36	1.5855437758787\\
%-2.34	1.36021049757521\\
%-2.32	1.14347854847972\\
%-2.3	1.21196729529444\\
%-2.28	0.912229150417709\\
%-2.26	1.01389561086145\\
%-2.24	1.02314110185249\\
%-2.22	1.16970157071057\\
%-2.2	1.09787920463641\\
%-2.18	1.1032359355189\\
%-2.16	1.02794315854986\\
%-2.14	1.29857240961156\\
%-2.12	1.22233460101054\\
%-2.1	1.21238327134583\\
%-2.08	1.1864216934609\\
%-2.06	1.17066662159172\\
%-2.04	1.60915501761829\\
%-2.02	2.10461741860358\\
%-2	2.85135791016722\\
%-1.98	3.46052875784387\\
%-1.96	3.20335663272262\\
%-1.94	2.89372492459632\\
%-1.92	3.23586324449973\\
%-1.9	2.87671895851375\\
%-1.88	3.0572961668989\\
%-1.86	2.77059920833398\\
%-1.84	3.28985563912022\\
%-1.82	3.66652020672135\\
%-1.8	2.94539044878074\\
%-1.78	2.4893253536623\\
%-1.76	2.7018610369679\\
%-1.74	2.39482372586104\\
%-1.72	2.54583714951168\\
%-1.7	2.36398037720638\\
%-1.68	2.63712318629603\\
%-1.66	2.74350027026795\\
%-1.64	2.18234936361784\\
%-1.62	2.22145969559064\\
%-1.6	2.08870034089238\\
%-1.58	2.12694951773429\\
%-1.56	1.99286916116253\\
%-1.54	2.03818126503192\\
%-1.52	2.23310084988909\\
%-1.5	2.03111891821181\\
%-1.48	2.38832212191686\\
%-1.46	1.88197255223024\\
%-1.44	2.35529757820766\\
%-1.42	2.48243920944652\\
%-1.4	2.25863362282919\\
%-1.38	2.93410592465237\\
%-1.36	2.42349336009425\\
%-1.34	2.60681303801447\\
%-1.32	2.50602060536284\\
%-1.3	2.44793099588486\\
%-1.28	2.34126551859198\\
%-1.26	2.54569946905286\\
%-1.24	2.7694300849836\\
%-1.22	2.41193938624624\\
%-1.2	2.1485061315948\\
%-1.18	2.01330187515453\\
%-1.16	2.23635645768684\\
%-1.14	2.25526792949426\\
%-1.12	2.06211703127755\\
%-1.1	1.88077147630939\\
%-1.08	1.80427531209377\\
%-1.06	1.90766207134361\\
%-1.04	1.71250576523665\\
%-1.02	1.75940304790663\\
%-1	1.66419989301144\\
%-0.98	1.47846882075613\\
%-0.96	1.4042031375551\\
%-0.94	1.23510884888973\\
%-0.92	1.31049383272536\\
%-0.9	1.16729269718551\\
%-0.88	1.46529933075913\\
%-0.86	1.28424346692917\\
%-0.84	1.56860537270391\\
%-0.82	1.51173519966457\\
%-0.8	1.62592519075629\\
%-0.78	1.55759887952205\\
%-0.76	1.2258004821097\\
%-0.74	1.21286939431369\\
%-0.72	1.00919595844801\\
%-0.7	0.934948328560615\\
%-0.68	0.972215037635476\\
%-0.66	1.11273715768845\\
%-0.64	1.02460188593844\\
%-0.62	1.22376624500431\\
%-0.6	1.42705728462265\\
%-0.58	1.55360222772872\\
%-0.56	1.6490088523942\\
%-0.54	1.35356102664362\\
%-0.52	1.21287121943224\\
%-0.5	1.03679119518923\\
%-0.48	1.05734068024536\\
%-0.46	1.1494105204594\\
%-0.44	1.2366484326576\\
%-0.42	1.58737494947552\\
%-0.4	1.61033988223689\\
%-0.38	1.58254440541533\\
%-0.36	1.50712730477332\\
%-0.34	1.34740679458272\\
%-0.32	1.25765315662641\\
%-0.3	1.22047894172776\\
%-0.28	1.23323606555175\\
%-0.26	1.15412254593586\\
%-0.24	1.20953278975058\\
%-0.22	1.21901426222975\\
%-0.2	1.16214035235364\\
%-0.18	1.24693651572475\\
%-0.16	1.02782916911434\\
%-0.14	1.09221718993824\\
%-0.12	1.24799377590228\\
%-0.0999999999999996	1.12594956960599\\
%-0.0800000000000001	0.891620269582683\\
%-0.0599999999999996	0.910046518925945\\
%-0.04	1.00798961597403\\
%-0.0199999999999996	1.14562494677047\\
%0	1.05304532063496\\
%0.0199999999999996	1.00901509853499\\
%0.0399999999999991	0.908790694154633\\
%0.0600000000000005	1.02055846737784\\
%0.0800000000000001	0.938954598703821\\
%0.0999999999999996	0.898518089551442\\
%0.119999999999999	1.04414666594537\\
%0.140000000000001	1.26492369392332\\
%0.16	1.22422395076279\\
%0.18	1.06036497011698\\
%0.199999999999999	1.28574747156936\\
%0.220000000000001	1.47292950175962\\
%0.24	1.29236479505497\\
%0.26	1.19132350786942\\
%0.279999999999999	0.930897622229409\\
%0.300000000000001	0.986941298793564\\
%0.32	1.25299685008783\\
%0.34	1.35810696546899\\
%0.359999999999999	1.44311272372181\\
%0.380000000000001	1.12218858548184\\
%0.4	1.14670141919977\\
%0.42	1.04841813950328\\
%0.44	1.16810319300707\\
%0.460000000000001	1.46924039930251\\
%0.48	1.59503846385153\\
%0.5	1.80767140596051\\
%0.52	1.53258587973702\\
%0.539999999999999	1.13044101454564\\
%0.560000000000001	1.34834520035521\\
%0.58	1.30813713253988\\
%0.6	1.81727918855376\\
%0.619999999999999	2.01160103289678\\
%0.640000000000001	1.80248785473386\\
%0.66	1.32135955933976\\
%0.68	1.19461205062148\\
%0.699999999999999	1.20293944385958\\
%0.720000000000001	1.25574250697534\\
%0.74	1.10441031883844\\
%0.76	1.3807597312253\\
%0.779999999999999	1.35085924669969\\
%0.800000000000001	1.43613617687196\\
%0.82	1.22295433876291\\
%0.84	1.22902162619275\\
%0.859999999999999	1.28724953016361\\
%0.880000000000001	1.15834205646549\\
%0.9	1.04340480090303\\
%0.92	0.757492259072305\\
%0.94	0.633488017351306\\
%0.960000000000001	0.484028743344491\\
%0.98	0.519999037788506\\
%1	0.485639700676122\\
%1.02	0.414332731863541\\
%1.04	0.517626732886167\\
%1.06	0.435623853009839\\
%1.08	0.401510044687427\\
%1.1	0.419223302016053\\
%1.12	0.332405719178563\\
%1.14	0.426455419676968\\
%1.16	0.395947044153401\\
%1.18	0.380198660526569\\
%1.2	0.375021456254215\\
%1.22	0.353642006041109\\
%1.24	0.350639119492627\\
%1.26	0.291828928897446\\
%1.28	0.326964618555503\\
%1.3	0.313034066427908\\
%1.32	0.37657100344184\\
%1.34	0.361948851705891\\
%1.36	0.322883256024368\\
%1.38	0.357703720948942\\
%1.4	0.343483912608447\\
%1.42	0.317147414250422\\
%1.44	0.312100887787851\\
%1.46	0.277896408581522\\
%1.48	0.23237123428732\\
%1.5	0.28510988166424\\
%1.52	0.309385916023312\\
%1.54	0.299722399188642\\
%1.56	0.297796835903421\\
%1.58	0.302899974040628\\
%1.6	0.356253439885034\\
%1.62	0.316154636223501\\
%1.64	0.336039166635763\\
%1.66	0.322286296414056\\
%1.68	0.249224353454151\\
%1.7	0.239651261597589\\
%1.72	0.225701629162705\\
%1.74	0.23625458090248\\
%1.76	0.243359454600157\\
%1.78	0.198561019989349\\
%1.8	0.176172587060053\\
%1.82	0.18585803183921\\
%1.84	0.247167870889243\\
%1.86	0.215099597661996\\
%1.88	0.240270532227134\\
%1.9	0.218016853336678\\
%1.92	0.167781929713792\\
%1.94	0.200890630679587\\
%1.96	0.186155289844954\\
%1.98	0.193267924059229\\
%2	0.222178663188695\\
%2.02	0.246946492345417\\
%2.04	0.247856402662985\\
%2.06	0.263599955927442\\
%2.08	0.259358657141622\\
%2.1	0.268211152626693\\
%2.12	0.28479885067465\\
%2.14	0.332864115937924\\
%2.16	0.395319605969234\\
%2.18	0.339304539690241\\
%2.2	0.357177107970207\\
%2.22	0.380903781552456\\
%2.24	0.390169174099869\\
%2.26	0.400088864417349\\
%2.28	0.424804856147315\\
%2.3	0.344641456311137\\
%2.32	0.310237887170981\\
%2.34	0.342454099437132\\
%2.36	0.516952913925312\\
%2.38	0.51453489184126\\
%2.4	0.505191244731044\\
%2.42	0.612683609614684\\
%2.44	0.726829238394478\\
%2.46	0.658334355108414\\
%2.48	0.513626569555307\\
%2.5	0.537522908855475\\
%2.52	0.663740605115725\\
%2.54	0.653762276694053\\
%2.56	0.581205965446278\\
%2.58	0.492817654699741\\
%2.6	0.638052928378554\\
%2.62	0.567421352767959\\
%2.64	0.559445943176286\\
%2.66	0.606881257433461\\
%2.68	0.511901627078206\\
%2.7	0.489174074019638\\
%2.72	0.475177601797077\\
%2.74	0.469511005905519\\
%2.76	0.49533284680351\\
%2.78	0.499644879374467\\
%2.8	0.434962273886706\\
%2.82	0.471448963466124\\
%2.84	0.564978554599757\\
%2.86	0.511950582690005\\
%2.88	0.633956909993531\\
%2.9	0.799208066001898\\
%2.92	0.89920452256785\\
%2.94	0.958481742972288\\
%2.96	0.750475677200838\\
%2.98	0.519190966989784\\
%3	0.593597543383576\\
%3.02	0.624380207646985\\
%3.04	0.549004840692013\\
%3.06	0.47686309958112\\
%3.08	0.482294640763296\\
%3.1	0.441091626661504\\
%3.12	0.389675268691966\\
%3.14	0.352935426282115\\
%3.16	0.350458969684893\\
%3.18	0.305504674337134\\
%3.2	0.342068493417206\\
%3.22	0.373673867105953\\
%3.24	0.424155575554322\\
%3.26	0.395282827027907\\
%3.28	0.341508469589588\\
%3.3	0.494674286582854\\
%3.32	0.491249788674364\\
%3.34	0.452965077994873\\
%3.36	0.4405835007369\\
%3.38	0.402903041861824\\
%3.4	0.389635084983462\\
%3.42	0.432800725718699\\
%3.44	0.481008635786898\\
%3.46	0.511930024377319\\
%3.48	0.615474452936152\\
%3.5	0.722938401414405\\
%3.52	0.728763524342362\\
%3.54	0.744671406817255\\
%3.56	0.73848510864934\\
%3.58	0.863703035910424\\
%3.6	0.864582134821698\\
%3.62	0.892798849809885\\
%3.64	0.83132066801857\\
%3.66	0.918178684316759\\
%3.68	1.05115764539622\\
%3.7	0.824757070606418\\
%3.72	0.896086587862164\\
%3.74	0.8511630561416\\
%3.76	0.757737937797274\\
%3.78	0.708650359623923\\
%3.8	0.728294518216414\\
%3.82	0.694827457334693\\
%3.84	0.545852705372529\\
%3.86	0.499414762976952\\
%3.88	0.503573726492849\\
%3.9	0.44756178304779\\
%3.92	0.551901265029727\\
%3.94	0.581297990429637\\
%3.96	0.579875528815327\\
%3.98	0.608142270173489\\
%4	0.619649221049427\\
%4.02	0.535156736783493\\
%4.04	0.408274517823181\\
%4.06	0.411526207135363\\
%4.08	0.335138509962514\\
%4.1	0.376827837713459\\
%4.12	0.337596323149398\\
%4.14	0.389140101941363\\
%4.16	0.364492639220895\\
%4.18	0.376316362091557\\
%4.2	0.460981874612337\\
%4.22	0.484597903839353\\
%4.24	0.472475043229294\\
%4.26	0.520450932030716\\
%4.28	0.534144132354616\\
%4.3	0.444674715218982\\
%4.32	0.380554192808576\\
%4.34	0.439936773377829\\
%4.36	0.402825193475812\\
%4.38	0.436538621439668\\
%4.4	0.485102148396085\\
%4.42	0.53075275586047\\
%4.44	0.392183098522939\\
%4.46	0.444750561043216\\
%4.48	0.381779625654825\\
%4.5	0.470165261677095\\
%4.52	0.439278900753012\\
%4.54	0.477944864458993\\
%4.56	0.5157333633851\\
%4.58	0.791185078523528\\
%4.6	0.721736334383405\\
%4.62	0.730534769348906\\
%4.64	0.825631970777744\\
%4.66	0.826424528122425\\
%4.68	0.802734414954883\\
%4.7	0.748050133720689\\
%4.72	0.598297194200062\\
%4.74	0.623243863437561\\
%4.76	0.700736465506489\\
%4.78	0.644449185982864\\
%4.8	0.595665226416364\\
%4.82	0.528751303818698\\
%4.84	0.559511139067465\\
%4.86	0.665812565852939\\
%4.88	0.506978164814078\\
%4.9	0.497272438863994\\
%4.92	0.563085256484652\\
%4.94	0.471986319717135\\
%4.96	0.537217973969192\\
%4.98	0.610880249028359\\
%5	0.606336605065085\\
%5.02	0.810421945660436\\
%5.04	0.878683566779378\\
%5.06	0.974734496757507\\
%5.08	1.02981180766639\\
%5.1	1.05837944899842\\
%5.12	0.815149869559835\\
%5.14	0.660508278930497\\
%5.16	0.559431284731457\\
%5.18	0.595796965062105\\
%5.2	0.478241080473833\\
%5.22	0.497731046040033\\
%5.24	0.444166080345107\\
%5.26	0.46878211398858\\
%5.28	0.539835962576489\\
%5.3	0.753840334112861\\
%5.32	0.758914551075575\\
%5.34	0.705698729580698\\
%5.36	0.67954855339247\\
%5.38	0.562126446795703\\
%5.4	0.673747123475628\\
%5.42	0.73960032308431\\
%5.44	0.753009504771646\\
%5.46	0.829476968590735\\
%5.48	0.709386974717883\\
%5.5	0.6684265496914\\
%5.52	0.647758095629895\\
%5.54	0.684312279207946\\
%5.56	0.772796297767207\\
%5.58	0.565651798138806\\
%5.6	0.621604107709079\\
%5.62	0.653062203563333\\
%5.64	0.594263071469349\\
%5.66	0.551745806415901\\
%5.68	0.608183395283863\\
%5.7	0.672190272390045\\
%5.72	0.8046404255333\\
%5.74	0.784845971266828\\
%5.76	0.553018584871942\\
%5.78	0.715916882053704\\
%5.8	0.587122949797515\\
%5.82	0.467876220399398\\
%5.84	0.522086361266635\\
%5.86	0.449983222021707\\
%5.88	0.605016518732816\\
%5.9	0.594671670108749\\
%5.92	0.55370804692437\\
%5.94	0.486590585132922\\
%5.96	0.562666825923643\\
%5.98	0.534801809212636\\
%6	0.583954837943585\\
%6.02	0.680687720866174\\
%6.04	0.527849693304895\\
%6.06	0.429067795267679\\
%6.08	0.408535041241528\\
%6.1	0.51481456498691\\
%6.12	0.493480739299925\\
%6.14	0.461765279826305\\
%6.16	0.483740723471857\\
%6.18	0.634056380029316\\
%6.2	0.580615872361607\\
%6.22	0.667084592514251\\
%6.24	0.645441321821559\\
%6.26	0.716852037443133\\
%6.28	0.680053134991726\\
%6.3	0.895738344437717\\
%6.32	0.943590867894762\\
%6.34	0.99207786692362\\
%6.36	0.960168195632967\\
%6.38	0.813632712355206\\
%6.4	0.983605567834521\\
%6.42	1.09847427248044\\
%6.44	0.974176169892018\\
%6.46	0.815410964489243\\
%6.48	0.799737319611602\\
%6.5	0.6894377524584\\
%6.52	0.695170021691883\\
%6.54	0.632117851867121\\
%6.56	0.498701000456242\\
%6.58	0.612900679346392\\
%6.6	0.565161623559376\\
%6.62	0.560324234439342\\
%6.64	0.540380924641048\\
%6.66	0.560988422852098\\
%6.68	0.59529978075828\\
%6.7	0.627843913068484\\
%6.72	0.464242322251686\\
%6.74	0.544466502212417\\
%6.76	0.632982115700757\\
%6.78	0.731843547293813\\
%6.8	0.616583102616775\\
%6.82	0.489710247292083\\
%6.84	0.424960911412562\\
%6.86	0.396890970791581\\
%6.88	0.484679894912573\\
%6.9	0.678582437677863\\
%6.92	0.625270228036213\\
%6.94	0.816324827299577\\
%6.96	0.890835912226515\\
%6.98	0.9390085138813\\
%7	1.09901043992317\\
%7.02	0.932332520473814\\
%7.04	0.827518907782977\\
%7.06	0.816175629589038\\
%7.08	0.80643601508829\\
%7.1	0.812431002367824\\
%7.12	0.822186466196637\\
%7.14	0.604234315775152\\
%7.16	0.669587368448431\\
%7.18	0.618843209851532\\
%7.2	0.609744560942575\\
%7.22	0.65351272462122\\
%7.24	0.539864643933149\\
%7.26	0.492701631065802\\
%7.28	0.567666301371453\\
%7.3	0.610563173098613\\
%7.32	0.57263587088943\\
%7.34	0.557409207585672\\
%7.36	0.62032937789869\\
%7.38	0.629402565658524\\
%7.4	0.635427389271962\\
%7.42	0.746946822381395\\
%7.44	0.714099837097062\\
%7.46	0.875717571183869\\
%7.48	0.93320765976945\\
%7.5	0.98036845565905\\
%7.52	0.955294752196225\\
%7.54	1.1201245771401\\
%7.56	1.11170642570379\\
%7.58	0.949433321801368\\
%7.6	0.694928608377117\\
%7.62	0.58068480113543\\
%7.64	0.604435353915724\\
%7.66	0.712441954417996\\
%7.68	0.618186271479705\\
%7.7	0.554051749256905\\
%7.72	0.622736806192944\\
%7.74	0.745905600909182\\
%7.76	0.745590911780589\\
%7.78	0.868063372889345\\
%7.8	0.815671508747304\\
%7.82	0.841579247883229\\
%7.84	0.77045440144667\\
%7.86	0.719357732873543\\
%7.88	0.876958112579226\\
%7.9	0.753522998664375\\
%7.92	0.700430012366557\\
%7.94	0.718001796536076\\
%7.96	0.793955203704218\\
%7.98	0.750863019531742\\
%8	0.650184435678373\\
%};
\end{axis}
\end{tikzpicture}%

==> img/lognormal1D/mean_err_invSqrt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\linewidth,
height=2.1in,
scale only axis,
xmode=log,
xmin=3,
xmax=600,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=0.02,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
%title style={font=\bfseries},
%ylabel={$| \bar{a}^{0,R,L,T,N} - a^{0}|$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.854432244637786\\
10	0.873408818265216\\
15	0.746727826446273\\
20	0.642718713120399\\
25	0.706264704960023\\
30	0.542295744408176\\
35	0.533670159437101\\
40	0.450432505543463\\
45	0.44838467594345\\
50	0.414891204397355\\
55	0.377936100267321\\
60	0.367468833612183\\
65	0.308315278539038\\
70	0.299003739773468\\
75	0.275901064471231\\
80	0.309029206965361\\
85	0.255543784245649\\
90	0.263443214706925\\
95	0.214233858179977\\
100	0.225177823735427\\
120	0.168527600977082\\
140	0.175611800873291\\
160	0.154609152170094\\
180	0.126868256381191\\
200	0.128745344014872\\
220	0.116390172078292\\
240	0.153152776924602\\
260	0.107373620718118\\
280	0.112241460273701\\
300	0.0890619319954424\\
320	0.0963243717625942\\
340	0.106687874235301\\
360	0.0842451381747734\\
380	0.106138402384822\\
400	0.101073610163996\\
420	0.0920919148265608\\
440	0.0975598952899854\\
460	0.0870587416791517\\
480	0.0802164614178291\\
500	0.0815706832619096\\
};
\addlegendentry{$L=\frac{2R}{3}$, $T\log(T) = \frac{\abs{R-L}^2}{100}$}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
5	2.99069756244244\\
10	1.77827941003892\\
15	1.31199311417695\\
20	1.05737126344056\\
25	0.894427190999916\\
30	0.780115773106905\\
35	0.694942651170796\\
40	0.628716714841468\\
45	0.575560014246967\\
50	0.531829589694499\\
55	0.495139966423909\\
60	0.46385961395229\\
65	0.436832540682104\\
70	0.413215372645583\\
75	0.392377460851028\\
80	0.373837195305305\\
85	0.357220032554213\\
90	0.34223003202678\\
95	0.328630067510752\\
100	0.316227766016838\\
120	0.275812576637239\\
140	0.245699330589314\\
160	0.222284926254865\\
180	0.203491194526928\\
200	0.18803015465432\\
220	0.175058413947413\\
240	0.163999139272119\\
260	0.154443625879632\\
280	0.146093696044109\\
300	0.138726381676261\\
320	0.132171407930071\\
340	0.126296353697382\\
360	0.120996588185913\\
380	0.116188274619323\\
400	0.111803398874989\\
420	0.10778616799614\\
440	0.104090355703677\\
460	0.100677315362991\\
480	0.0975144716383632\\
500	0.0945741609003176\\
};
\addlegendentry{$\mathcal{O}(R^{-\frac{3}{4}})$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.656952773361357\\
10	0.440700756140684\\
15	0.316118025492357\\
20	0.363461319049516\\
25	0.337870551093803\\
30	0.279467582564987\\
35	0.36498546678218\\
40	0.240346409900689\\
45	0.238495053056838\\
50	0.197310590020424\\
55	0.23992573733102\\
60	0.215951747627814\\
65	0.299670405846412\\
70	0.242508202625575\\
75	0.278312978188215\\
80	0.210180054340422\\
85	0.234426924818911\\
90	0.193825392249429\\
95	0.149754923521672\\
100	0.160257386520254\\
120	0.187762334109152\\
140	0.17437405211358\\
160	0.16706938614855\\
180	0.115468537747196\\
200	0.146745482034461\\
220	0.148814859049019\\
240	0.10682706555573\\
260	0.0935734641951442\\
280	0.106413570889513\\
300	0.116034413721469\\
320	0.12169503160519\\
340	0.115359089438903\\
360	0.0855565252396203\\
380	0.076399124313535\\
400	0.0860184077538798\\
420	0.0885775878811088\\
440	0.0876361159466698\\
460	0.0860338087295552\\
480	0.0658950415838799\\
500	0.101214926247539\\
};
\addlegendentry{$L=R, T =\infty$ (standard)}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
  5	0.894427190999916\\
  10	0.632455532033676\\
  15	0.516397779494322\\
  20	0.447213595499958\\
  25	0.4\\
  30	0.365148371670111\\
  35	0.338061701891407\\
  40	0.316227766016838\\
  45	0.298142396999972\\
  50	0.282842712474619\\
  55	0.269679944985297\\
  60	0.258198889747161\\
  65	0.248069469178417\\
  70	0.239045721866879\\
  75	0.23094010767585\\
  80	0.223606797749979\\
  85	0.216930457818656\\
  90	0.210818510677892\\
  95	0.205195670417031\\
  100	0.2\\
  120	0.182574185835055\\
  140	0.169030850945703\\
  160	0.158113883008419\\
  180	0.149071198499986\\
  200	0.14142135623731\\
  220	0.134839972492648\\
  240	0.129099444873581\\
  260	0.124034734589208\\
  280	0.119522860933439\\
  300	0.115470053837925\\
  320	0.111803398874989\\
  340	0.108465228909328\\
  360	0.105409255338946\\
  380	0.102597835208515\\
  400	0.1\\
  420	0.0975900072948533\\
  440	0.0953462589245592\\
  460	0.0932504808240314\\
  480	0.0912870929175277\\
  500	0.0894427190999916\\
};
\addlegendentry{$\mathcal{O}(R^{-\frac{1}{2}})$}

%\addplot [color=gray, dashed]
%  table[row sep=crcr]{%
%5	1.11803398874989\\
%10	0.790569415042095\\
%15	0.645497224367903\\
%20	0.559016994374947\\
%25	0.5\\
%30	0.456435464587638\\
%35	0.422577127364258\\
%40	0.395284707521047\\
%45	0.372677996249965\\
%50	0.353553390593274\\
%55	0.337099931231621\\
%60	0.322748612183951\\
%65	0.310086836473021\\
%70	0.298807152333598\\
%75	0.288675134594813\\
%80	0.279508497187474\\
%85	0.27116307227332\\
%90	0.263523138347365\\
%95	0.256494588021289\\
%100	0.25\\
%120	0.228217732293819\\
%140	0.211288563682129\\
%160	0.197642353760524\\
%180	0.186338998124982\\
%200	0.176776695296637\\
%220	0.168549965615811\\
%240	0.161374306091976\\
%260	0.155043418236511\\
%280	0.149403576166799\\
%300	0.144337567297406\\
%320	0.139754248593737\\
%340	0.13558153613666\\
%360	0.131761569173682\\
%380	0.128247294010644\\
%400	0.125\\
%420	0.121987509118567\\
%440	0.119182823655699\\
%460	0.116563101030039\\
%480	0.11410886614691\\
%500	0.111803398874989\\
%};
%\addlegendentry{$\mathcal{O}(R^{-\frac{1}{2}})$}

\end{axis}
\end{tikzpicture}%

==> img/lognormal2D/coefficients/plot_y=0_lognormal_exp_linScale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.45\textwidth,
height=.38\textwidth,
at={(0.521in,0.521in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=0.9,
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	0.226804908217253\\
-1.984375	0.231583471983433\\
-1.96875	0.270267559948837\\
-1.953125	0.455886588133568\\
-1.9375	0.363012988064627\\
-1.921875	0.366482844458746\\
-1.90625	0.331754707172448\\
-1.890625	0.344694314716477\\
-1.875	0.319339565132577\\
-1.859375	0.225011614430954\\
-1.84375	0.231797135434793\\
-1.828125	0.251637028453652\\
-1.8125	0.270646394966996\\
-1.796875	0.284080602390156\\
-1.78125	0.273848308555158\\
-1.765625	0.361734248494757\\
-1.75	0.340973453491478\\
-1.734375	0.283407932800418\\
-1.71875	0.23123674899591\\
-1.703125	0.238728647270387\\
-1.6875	0.205755175346551\\
-1.671875	0.245517312251829\\
-1.65625	0.288285225403512\\
-1.640625	0.270470588071686\\
-1.625	0.296904796732886\\
-1.609375	0.502345180673614\\
-1.59375	0.545882241453442\\
-1.578125	0.54094149213932\\
-1.5625	0.48875454617461\\
-1.546875	0.572964888360203\\
-1.53125	0.594739217749823\\
-1.515625	0.452832636045208\\
-1.5	0.477696421267048\\
-1.484375	0.430660403387594\\
-1.46875	0.412454042045463\\
-1.453125	0.380756685245903\\
-1.4375	0.295556380467616\\
-1.421875	0.29725056721281\\
-1.40625	0.348595620335784\\
-1.390625	0.392963625084482\\
-1.375	0.425952049493404\\
-1.359375	0.421125778337285\\
-1.34375	0.39728621297603\\
-1.328125	0.427971106897858\\
-1.3125	0.534771045353181\\
-1.296875	0.596422171119955\\
-1.28125	0.427286001966516\\
-1.265625	0.42398921184038\\
-1.25	0.36402928671607\\
-1.234375	0.348897945414319\\
-1.21875	0.308881585839553\\
-1.203125	0.303160143228872\\
-1.1875	0.337235425450726\\
-1.171875	0.356069182218024\\
-1.15625	0.32305939684429\\
-1.140625	0.433349800789938\\
-1.125	0.383696597166648\\
-1.109375	0.454675041913386\\
-1.09375	0.52797397025578\\
-1.078125	0.642016679924623\\
-1.0625	0.508007789762642\\
-1.046875	0.497204226493857\\
-1.03125	0.442373517980429\\
-1.015625	0.364360847132924\\
-1	0.42661283455285\\
-0.984375	0.501374126797354\\
-0.96875	0.506797484332334\\
-0.953125	0.607479740391746\\
-0.9375	0.540390616008363\\
-0.921875	0.546311123337605\\
-0.90625	0.806089174046627\\
-0.890625	0.607941216976684\\
-0.875	0.643923614490098\\
-0.859375	0.524824360625146\\
-0.84375	0.544520616828272\\
-0.828125	0.352473619763497\\
-0.8125	0.37764455477608\\
-0.796875	0.393514571040228\\
-0.78125	0.375084682871651\\
-0.765625	0.282953913229792\\
-0.75	0.309145331205909\\
-0.734375	0.323923123465859\\
-0.71875	0.304579375868534\\
-0.703125	0.220413226095229\\
-0.6875	0.190126656721566\\
-0.671875	0.165685555690975\\
-0.65625	0.153843019042723\\
-0.640625	0.142181746231374\\
-0.625	0.187691252714021\\
-0.609375	0.242852117586591\\
-0.59375	0.196029902444039\\
-0.578125	0.212923259780961\\
-0.5625	0.166333123646307\\
-0.546875	0.129852538119597\\
-0.53125	0.13192438854616\\
-0.515625	0.125114166401867\\
-0.5	0.107142987727294\\
-0.484375	0.106880225203966\\
-0.46875	0.126310361589771\\
-0.453125	0.135851663480087\\
-0.4375	0.129048364106979\\
-0.421875	0.129850257263415\\
-0.40625	0.128910668096823\\
-0.390625	0.124277172910217\\
-0.375	0.103767035318827\\
-0.359375	0.0915113946798082\\
-0.34375	0.0966760128487246\\
-0.328125	0.106288313368026\\
-0.3125	0.111608183004132\\
-0.296875	0.114841371924313\\
-0.28125	0.117424264336047\\
-0.265625	0.147962307479903\\
-0.25	0.118329546089696\\
-0.234375	0.109524408836322\\
-0.21875	0.148878339513503\\
-0.203125	0.174703440535587\\
-0.1875	0.212772996969214\\
-0.171875	0.211763058803463\\
-0.15625	0.207099463575663\\
-0.140625	0.185878848315712\\
-0.125	0.168908302868948\\
-0.109375	0.160736412825977\\
-0.09375	0.162825072516667\\
-0.078125	0.154181215604587\\
-0.0625	0.160889016518339\\
-0.046875	0.165836128746121\\
-0.03125	0.177815256008246\\
-0.015625	0.178432883034125\\
0	0.206521393099504\\
0.015625	0.206745505078278\\
0.03125	0.22286937318514\\
0.046875	0.251069329496373\\
0.0625	0.252746163517276\\
0.078125	0.228924485386795\\
0.09375	0.246087219268799\\
0.109375	0.231193043032147\\
0.125	0.432411464566671\\
0.140625	0.4943356810652\\
0.15625	0.457369127533324\\
0.171875	0.531613762311643\\
0.1875	0.53566026492377\\
0.203125	0.400385972257707\\
0.21875	0.317930868618144\\
0.234375	0.328156881118058\\
0.25	0.299186009129554\\
0.265625	0.28266364137643\\
0.28125	0.249008349569974\\
0.296875	0.256959556959773\\
0.3125	0.233131235720642\\
0.328125	0.246793255608291\\
0.34375	0.266466885295266\\
0.359375	0.310613787004008\\
0.375	0.337116833670521\\
0.390625	0.45662847822879\\
0.40625	0.389367779153998\\
0.421875	0.405087080206776\\
0.4375	0.565260098176756\\
0.453125	0.414255255728569\\
0.46875	0.452050794436921\\
0.484375	0.458871530870658\\
0.5	0.545150568937177\\
0.515625	0.487388163144908\\
0.53125	0.50004875800583\\
0.546875	0.347591478363192\\
0.5625	0.359616171427818\\
0.578125	0.239894358208343\\
0.59375	0.199696598690483\\
0.609375	0.190573060267604\\
0.625	0.161426841804297\\
0.640625	0.192840323078351\\
0.65625	0.183959708066898\\
0.671875	0.237318823461938\\
0.6875	0.172753606280096\\
0.703125	0.134198356143303\\
0.71875	0.128070171846368\\
0.734375	0.129901604268527\\
0.75	0.151525219985701\\
0.765625	0.152178300406665\\
0.78125	0.203228872688286\\
0.796875	0.222423935155814\\
0.8125	0.146575513435626\\
0.828125	0.170306624235871\\
0.84375	0.205670856748272\\
0.859375	0.263664304927401\\
0.875	0.282772451924431\\
0.890625	0.217073191650992\\
0.90625	0.318990559302239\\
0.921875	0.337322504509878\\
0.9375	0.323879697629703\\
0.953125	0.260017366541218\\
0.96875	0.349895083908863\\
0.984375	0.382294998126295\\
1	0.378967634883279\\
1.015625	0.444233018952112\\
1.03125	0.447236517380785\\
1.046875	0.397607622830811\\
1.0625	0.320686216602831\\
1.078125	0.389531965190276\\
1.09375	0.331307291008197\\
1.109375	0.241266140180438\\
1.125	0.287128980111302\\
1.140625	0.19291236645955\\
1.15625	0.16179476374838\\
1.171875	0.190004557366495\\
1.1875	0.173481517692251\\
1.203125	0.167011837760213\\
1.21875	0.148884326856648\\
1.234375	0.140524124327617\\
1.25	0.126641336770461\\
1.265625	0.108770641033369\\
1.28125	0.0991240129946236\\
1.296875	0.108017758019971\\
1.3125	0.1368200657006\\
1.328125	0.127598012091389\\
1.34375	0.144413151895326\\
1.359375	0.121444830630922\\
1.375	0.118709404293293\\
1.390625	0.127483786113274\\
1.40625	0.126133668074811\\
1.421875	0.134461302359526\\
1.4375	0.151227866559813\\
1.453125	0.168524459895234\\
1.46875	0.183666268454961\\
1.484375	0.215454620926394\\
1.5	0.216359386480652\\
1.515625	0.182759066981011\\
1.53125	0.18455580538548\\
1.546875	0.202098523164562\\
1.5625	0.253808966578749\\
1.578125	0.235414078550249\\
1.59375	0.262395267775531\\
1.609375	0.200398397987654\\
1.625	0.266236446009645\\
1.640625	0.247871807713202\\
1.65625	0.253235433003429\\
1.671875	0.252696663577593\\
1.6875	0.324195385364052\\
1.703125	0.366025778054801\\
1.71875	0.338658453950427\\
1.734375	0.504878791059332\\
1.75	0.512972646358047\\
1.765625	0.509603179693101\\
1.78125	0.479088044456983\\
1.796875	0.572994147017084\\
1.8125	0.464958550590462\\
1.828125	0.598183954435274\\
1.84375	0.557691654726511\\
1.859375	0.605968927498204\\
1.875	0.580706673672172\\
1.890625	0.401745320301612\\
1.90625	0.402053604269982\\
1.921875	0.291648200348788\\
1.9375	0.229965642197693\\
1.953125	0.137258436199609\\
1.96875	0.116351543896875\\
1.984375	0.0974372202461841\\
};
\end{axis}
\end{tikzpicture}%

==> img/lognormal2D/err_mean_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=2.5in,
scale only axis,
xmode=log,
xmin=4,
xmax=35,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
xtick={1, 10, 20, 30},
xticklabels={1, 10, 20, 30},
minor xtick={1,2,3,4,5,6,7,8,9,10,20,30},
ymode=log,
ymin=.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel={$\norm{ \bar{a}^{0,R,L,T,N} - a^{0}}_F$},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black,at={(0.02,0.02)},anchor=south west }
]

\addplot [color=mycolor1, mark=*, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.249641423586473\\
5.5	0.127813296793226\\
6	0.184362696595248\\
6.5	0.211945485997345\\
7.5	0.276179508014084\\
8	0.188150843169365\\
8.5	0.214360625891067\\
9	0.10542355373622\\
10	0.03566713735546\\
10.5	0.0600511867127295\\
11	0.15820099351577\\
11.5	0.151607050463648\\
12.5	0.0967827967377502\\
13	0.0734339699738979\\
13.5	0.0290965494414664\\
14	0.0878533247654354\\
15	0.010839584397971\\
15.5	0.0534647775386522\\
16	0.0323907372023164\\
16.5	0.0337033641275292\\
17.5	0.0289394347771064\\
18	0.0193691727383057\\
18.5	0.0348981982263486\\
19	0.034105858045153\\
20	0.0492793394870546\\
20.5	0.0519865975495229\\
21	0.0516616170679634\\
21.5	0.0289682398230567\\
22.5	0.015757530833393\\
23	0.0166747379437859\\
23.5	0.034013870112555\\
24	0.0335472926028613\\
25	0.0205824802552731\\
25.5	0.0107755054165744\\
26	0.0263954387098743\\
26.5	0.037579620700242\\
28.5	0.0213249528337653\\
29	0.0550138980026853\\
30	0.0284380330475002\\
30.5	0.0135069776412551\\
31	0.00268731698994223\\
};
\addlegendentry{$L=\frac{2R}{3}, T\log(T) = \frac{\abs{R-L}^2}{10}$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.2279656483464\\
5.5	0.159975202711929\\
6	0.160983355689051\\
6.5	0.167299708505859\\
7	0.129014718942545\\
7.5	0.136931034137876\\
8	0.109373958265985\\
8.5	0.0752389495974278\\
9	0.127924470500264\\
9.5	0.11585675525826\\
10	0.089566233979057\\
10.5	0.0492555678750969\\
11	0.103062304329046\\
11.5	0.0963497627022967\\
12	0.0896316118707314\\
12.5	0.0681057158786466\\
13	0.0615346647307144\\
13.5	0.0727674906346586\\
14	0.0697284141939716\\
14.5	0.0479660085922424\\
15	0.0112142941110742\\
15.5	0.0756754093194552\\
16	0.011808028120563\\
16.5	0.0315122640286781\\
17	0.0741304884004592\\
17.5	0.0335095336305544\\
18	0.0275806673069093\\
18.5	0.027842783681943\\
19	0.00289691041137363\\
19.5	0.0245578022960984\\
20	0.0482502998190108\\
20.5	0.0102412527875059\\
21	0.0169295171372911\\
21.5	0.0234518487889467\\
22	0.0250621821194206\\
22.5	0.0365013244940011\\
23	0.00392342536462712\\
23.5	0.00633650795060869\\
24	0.0139307357599865\\
24.5	0.0214010827287769\\
25	0.00758861526529982\\
25.5	0.0126001242492804\\
26	0.0166786400621708\\
26.5	0.00777569304637885\\
27	0.022272070704311\\
27.5	0.0169470493962706\\
28	0.0127482830688092\\
28.5	0.035852043599155\\
29	0.0028843619698292\\
29.5	0.00809537532250028\\
30	0.0157917151975397\\
30.5	0.0194303325907455\\
31	0.00883977482491628\\
31.5	0.00870043901081582\\
32	0.00518236646113233\\
};
\addlegendentry{$L=R, T = \infty$ (standard)}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
5	0.53665631459995\\
5.5	0.465165199321332\\
6	0.408248290463863\\
6.5	0.362060557178186\\
7	0.323969548293623\\
7.5	0.292118697336089\\
8	0.265165042944955\\
8.5	0.242115649612954\\
9	0.222222222222222\\
9.5	0.204911268796753\\
10	0.189736659610103\\
10.5	0.176346685670962\\
11	0.164460733406053\\
11.5	0.153852475987719\\
12	0.144337567297406\\
12.5	0.135764501987817\\
13	0.128007737590437\\
13.5	0.120962456433737\\
14	0.114540532248182\\
14.5	0.108667392711495\\
15	0.103279555898864\\
15.5	0.0983226789678894\\
16	0.09375\\
16.5	0.0895210843486056\\
17	0.0856008088363528\\
17.5	0.0819585332115013\\
18	0.0785674201318386\\
18.5	0.0754038737797747\\
19	0.0724470738538616\\
19.5	0.0696785867165905\\
20	0.0670820393249937\\
20.5	0.0646428445316175\\
21	0.062347968638855\\
21.5	0.0601857338809889\\
22	0.0581456499151665\\
22.5	0.0562182695141045\\
23	0.0543950645366282\\
23.5	0.0526683189578958\\
24	0.0510310363079829\\
24.5	0.0494768593250062\\
25	0.048\\
25.5	0.04659517849302\\
26	0.0452575696472732\\
26.5	0.0439827560312723\\
27	0.0427666866066389\\
27.5	0.0416056402579895\\
28	0.0404961935367029\\
28.5	0.0394351920665976\\
29	0.0384197251400797\\
29.5	0.0374471031009487\\
30	0.0365148371670111\\
30.5	0.0356206213937778\\
31	0.0347623165213113\\
31.5	0.0339379354809428\\
32	0.0331456303681194\\
};
\addlegendentry{$\mathcal{O}(R^{-3/2})$}

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
	5	0.2\\
	5.5	0.181818181818182\\
	6	0.166666666666667\\
	6.5	0.153846153846154\\
	7	0.142857142857143\\
	7.5	0.133333333333333\\
	8	0.125\\
	8.5	0.117647058823529\\
	9	0.111111111111111\\
	9.5	0.105263157894737\\
	10	0.1\\
	10.5	0.0952380952380952\\
	11	0.0909090909090909\\
	11.5	0.0869565217391304\\
	12	0.0833333333333333\\
	12.5	0.08\\
	13	0.0769230769230769\\
	13.5	0.0740740740740741\\
	14	0.0714285714285714\\
	14.5	0.0689655172413793\\
	15	0.0666666666666667\\
	15.5	0.0645161290322581\\
	16	0.0625\\
	16.5	0.0606060606060606\\
	17	0.0588235294117647\\
	17.5	0.0571428571428571\\
	18	0.0555555555555556\\
	18.5	0.0540540540540541\\
	19	0.0526315789473684\\
	19.5	0.0512820512820513\\
	20	0.05\\
	20.5	0.0487804878048781\\
	21	0.0476190476190476\\
	21.5	0.0465116279069767\\
	22	0.0454545454545455\\
	22.5	0.0444444444444444\\
	23	0.0434782608695652\\
	23.5	0.0425531914893617\\
	24	0.0416666666666667\\
	24.5	0.0408163265306122\\
	25	0.04\\
	25.5	0.0392156862745098\\
	26	0.0384615384615385\\
	26.5	0.0377358490566038\\
	27	0.037037037037037\\
	27.5	0.0363636363636364\\
	28	0.0357142857142857\\
	28.5	0.0350877192982456\\
	29	0.0344827586206897\\
	29.5	0.0338983050847458\\
	30	0.0333333333333333\\
	30.5	0.0327868852459016\\
	31	0.032258064516129\\
	31.5	0.0317460317460317\\
	32	0.03125\\
};
\addlegendentry{$\mathcal{O}(R^{-1})$}

\end{axis}
\end{tikzpicture}%
